A Statistical Survey of Faint Solar X-ray Transients Observed by NuSTAR

In this paper, we use a highly sensitive telescope to characterize solar X-ray transients ranging from microflares in active regions down to weakly energetic brightenings in the quiet Sun. X-rays are closely linked to the initial energy release and immediate heating of solar flares, making them invaluable in understanding their driving processes. NuSTAR is the first long-term, direct focusing hard X-ray observatory to have observed the Sun, offering a unique opportunity to search for and characterize X-ray events from inside and outside active regions that would be otherwise unobservable. We present the first statistical survey of NuSTAR solar observations, characterizing the thermal and possibly nonthermal properties of 113 weakly energetic transients down to $10^{26}$ erg, making this the first to directly compare events from the quiet Sun to those in active regions. Relative to RHESSI microflares, our NuSTAR transients are generally cooler, dimmer, and have slightly steeper spectra. Thermal energy content of active region transients appears to be independent of the volume of emitting plasma for transients produced by active regions. This is in contrast to those from the quiet corona, which on average have lower energy content, smaller emission volumes, and appear cool but bright rather than hot but dim, suggesting a break in trends from traditional microflares. We found no quiet Sun transients with a thermal energy content above $3^{27}$ erg, implying an upper limit on the amount of energy released in plasma above 3 MK by quiescent processes.

==> (inline-0) <==
\begin{deluxetable*}{c c c}
    \tabletypesize{\footnotesize}
    \tablewidth{0pt}
    \tablecaption{Spectral fit symbol definitions \label{tab:table-definitions}}
    \tablehead{\colhead{Symbol} & \colhead{Unit} & \colhead{Description}}
    \startdata 
    $T$ & \si{\mega\kelvin} & \texttt{vapec} temperature component \\
    $\text{EM}$ & \SI{e44}{\per\centi\meter\cubed} & \texttt{vapec} emission measure component \\
    $N$ & \si{\photon\per\keV\centi\meter\squared\second} & \texttt{bknpower} normalization at \SI{1}{\kilo\eV} \\
    $\gamma$ &  & \texttt{bknpower} high energy slope \\
    $E_B$ & \si{\kilo\eV} & \texttt{bknpower} break energy \\
    $F$ &  & factor between the two FPMs \\
    $G$ &  & gain correction to the response \\
    \hline
    $\lambda$ & \si{\count\per\kilo\eV\per\second} & exponential rate in pileup model \\
    $\mu$ & \si{\kilo\eV} & the Gaussian mean in pileup model \\
    $\sigma$ & \si{\kilo\eV} & the Gaussian standard deviation in pileup model \\
    $N_{A,B}$ &  & normalization in pileup model (FPM A or B) \\
    \hline
    $C$ &  & model fit statistic \\
    $\nu$ &  & model degrees of freedom (number bins minus number parameters) \\
    \hline
    $V$ & \SI{e25}{\centi\meter\cubed} & thermal volume from AIA \\
    $U_T$ & \SI{e26}{\erg} & thermal energy from fit parameters \\
    \enddata
    \tablecomments{Definitions for the symbols used in the spectral fit table, provided units and brief descriptions.}
\end{deluxetable*}

% \begin{table}[h]
%     \centering
%     \begin{tabularx}{\linewidth}{p{3cm} p{3cm} X}
%         \toprule
%         % \centering
%         Symbol & Unit & Description \\
%         \hline
%         $T$ & \si{\mega\kelvin} & \texttt{vapec} temperature component \\
%         $\text{EM}$ & \si{\per\centi\meter\cubed} & \texttt{vapec} emission measure component \\
%         $N$ &  & \texttt{bknpower} normalization \\
%         $\gamma$ &  & \texttt{bknpower} high energy slope \\
%         $E_B$ & \si{\kilo\eV} & \texttt{bknpower} break energy \\
%         $F$ &  & factor between the two FPMs \\
%         $G$ &  & gain correction to the response \\
%         \hline
%         $\lambda$ & \si{\count\per\kilo\eV\per\second} & exponential rate in pileup model \\
%         $\mu$ & \si{\kilo\eV} & Gaussian mean in pileup model \\
%         $\sigma$ & \si{\kilo\eV} & Gaussian standard deviation in pileup model \\
%         $N_{A,B}$ &  & normalization in pileup model \\
%         \hline
%         $C$ &  & model fit statistic \\
%         $\nu$ &  & model degrees of freedom (number bins minus number parameters) \\
%         \hline
%         $V$ & \SI{e25}{\centi\meter\cubed} & thermal volume from AIA \\
%         $U_T$ & \SI{e26}{\erg} & thermal energy from fit parameters \\
%         \bottomrule
%     \end{tabularx}
%     \caption{Definitions for the symbols used in the spectral fit table, provided units and brief descriptions.}%
%     \label{tab:table-definitions}
% \end{table}

\begingroup
% https://latex.org/forum/viewtopic.php?t=1642
\everymath{\scriptscriptstyle}
\addtolength{\tabcolsep}{-0.5em}
\begin{longrotatetable}
    \movetabledown=0.7in
    \noindent
    % \rotate
    % \movetableright=-2in
    \begin{longtable*}[]{c || cc ccc || cc ccc | ccc ccc | ccc ccc}
    \toprule
    \multirowcell{8}[0ex][c]{Date\\ID\\Bkg. time\\Event time} & \multicolumn{5}{c||}{\textbf{Background}} & \multicolumn{17}{c}{\textbf{Transient}} \\
    % \cmidrule(lr){3-5}
    & & & & & & & \\
                                       & \multicolumn{5}{c||}{\small Isothermal} & \multicolumn{5}{c|}{\small Isothermal} & \multicolumn{6}{c|}{\small Double thermal} & \multicolumn{6}{c}{\small Thermal with nonthermal} \\
                                       & \multicolumn{2}{c}{\small\texttt{vapec}} & \multicolumn{3}{c||}{\small\texttt{pileup}} & \multicolumn{2}{c}{\small\texttt{vapec}} & \multicolumn{3}{c|}{\small\texttt{pileup}} & \multicolumn{3}{c}{\small\texttt{vapec}$+$\texttt{vapec}} & \multicolumn{3}{c|}{\small\texttt{pileup}} & \multicolumn{3}{c}{\small\texttt{vapec}$+$\texttt{bknpower}} & \multicolumn{3}{c}{\small\texttt{pileup}} \\

    \cmidrule(lr){2-3} \cmidrule(lr){4-6} \cmidrule(lr){7-8} \cmidrule(lr){9-11} \cmidrule(lr){12-14} \cmidrule(lr){15-17} \cmidrule(lr){18-20} \cmidrule(lr){21-23}

     & $T$ & $C$ & $\lambda_A$ & $\lambda_B$ & $C_A$ & $T$ & $C$ & $\lambda_A$ & $\lambda_B$ & $C_A$ & $T_1$ & $T_2$ & $C$ & $\lambda_A$ & $\lambda_B$ & $C_A$ & $T$ & $N$ & $C$ & $\lambda_A$ & $\lambda_B$ & $C_A$ \\ 
     & $\text{\fontsize{6pt}{9pt}\selectfont EM}$ & $\nu$ & $\mu_A$ & $\mu_B$ & $\nu_A$ & $\text{\fontsize{6pt}{9pt}\selectfont EM}$ & $\nu$ & $\mu_A$ & $\mu_B$ & $\nu_A$& $\text{\fontsize{6pt}{9pt}\selectfont EM}_1$ & $\text{\fontsize{6pt}{9pt}\selectfont EM}_2$ & $\nu$ & $\mu_A$ & $\mu_B$ & $\nu_A$ & $\text{\fontsize{6pt}{9pt}\selectfont EM}$ & $\gamma$ & $\nu$ & $\mu_A$ & $\mu_B$ & $\nu_A$ \\
     & $F$ & --- & $\sigma_A$ & $\sigma_B$ & $C_B$ & $F$ & $V$ & $\sigma_A$ & $\sigma_B$ & $C_B$ & $F$ & --- & $V$ & $\sigma_A$ & $\sigma_B$ & $C_B$ & $F$ & $E_B$ & $V$ & $\sigma_A$ & $\sigma_B$ & $C_B$ \\
     & --- & --- & $N_A$ & $N_B$ & $\nu_B$ & $G$ & $U_T$ & $N_A$ & $N_B$ & $\nu_B$ & $G$ & --- & $U_T$ & $N_A$ & $N_B$ & $\nu_B$ & $G$ & --- & $U_T$ & $N_A$ & $N_B$ & $\nu_B$ \\
    
    % \cmidrule(lr){1-23}
    \hline
    % \multirow{2}{*}{Date/ID} & \multicolumn{2}{c}{\small\texttt{vapec}} \\ X & Y \\
    
         \fontsize{6pt}{9pt}\selectfont 20102002001 & $3.7_{-0.1}^{+0.1}$ & $111.9$ & $1.3_{-0.2}^{+0.2}$ & $5.0_{-3.4}^{+-5.0}$ & $15.4$ & $7.1_{-0.2}^{+0.2}$ & $211.4$ & $1.0_{-0.2}^{+0.6}$ & $1.0_{-0.2}^{+0.3}$ & $9.2$ & $6.9_{-0.6}^{+0.3}$ & $13.5_{-3.8}^{+-13.5}$ & $205.3$ & $5.0_{-3.9}^{+-5.0}$ & $1.3_{-0.2}^{+0.2}$ & $9.0$ & $6.8_{-0.2}^{+0.3}$ & $1.8_{-1.3}^{+1.3}$ & $206.7$ & $4.8_{-3.8}^{+-4.8}$ & $1.3_{-0.2}^{+0.4}$ & $9.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2015-09-01 & $780.0_{-99.7}^{+101.6}$ & $95$ & $2.6_{-2.6}^{+0.1}$ & $2.5_{-2.5}^{+0.5}$ & $8$ & $16.4_{-2.2}^{+2.7}$ & $140$ & $2.5_{-2.5}^{+0.4}$ & $2.6_{-2.6}^{+0.1}$ & $10$ & $17.8_{-2.6}^{+3.1}$ & $0.1_{-0.1}^{+0.4}$ & $138$ & $2.7_{-2.7}^{+0.5}$ & $2.7_{-2.7}^{+0.1}$ & $10$ & $18.3_{-2.5}^{+2.2}$ & $13.6_{-13.6}^{+-13.6}$ & $137$ & $2.8_{-2.8}^{+0.3}$ & $2.7_{-2.7}^{+0.1}$ & $10$ \\ 
     \fontsize{6pt}{9pt}\selectfont 03:55:48-03:57:48 & $0.9_{-0.0}^{+0.0}$ & --- & $0.0_{-0.0}^{+0.5}$ & $0.9_{-0.5}^{+0.1}$ & $5.5$ & $0.8_{-0.0}^{+0.1}$ & $43.9_{-3.5}^{+6.0}$ & $0.6_{-0.6}^{+0.4}$ & $0.0_{-0.0}^{+0.3}$ & $8.5$ & $0.8_{-0.0}^{+0.1}$ & --- & $43.9_{-3.5}^{+6.0}$ & $1.2_{-0.7}^{+0.2}$ & $0.0_{-0.0}^{+0.5}$ & $4.6$ & $0.8_{-0.0}^{+0.1}$ & $7.0_{-2.4}^{+-7.0}$ & $43.9_{-3.5}^{+6.0}$ & $1.1_{-0.7}^{+0.3}$ & $0.0_{-0.0}^{+0.5}$ & $4.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 03:59:48-04:02:12 & --- & --- & $0.0_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $6$ & $1.0$ & $24.8_{-3.3}^{+4.6}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $7$ & $1.0$ & --- & $28.6_{-7.6}^{+1.5}$ & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $7$ & $1.0$ & --- & $25.4_{-3.6}^{+4.5}$ & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $7$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20201002001 & $3.8_{-0.2}^{+0.3}$ & $30.4$ & $$ & $$ & $$ & $4.3_{-0.3}^{+0.4}$ & $65.4$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2016-07-26 & $11.5_{-3.9}^{+8.0}$ & $31$ & $$ & $$ & $$ & $4.9_{-2.1}^{+2.7}$ & $51$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:20:16-21:22:16 & $0.7_{-0.1}^{+0.1}$ & --- & $$ & $$ & $$ & $1.1_{-0.2}^{+0.3}$ & $8.6_{-5.4}^{+13.6}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:24:16-21:26:16 & --- & --- & $$ & $$ & $$ & $1.0$ & $3.6_{-2.1}^{+4.2}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20211004001 & $3.3_{-0.6}^{+0.8}$ & $15.4$ & $$ & $$ & $$ & $4.3_{-0.2}^{+0.2}$ & $59.4$ & $$ & $$ & $$ & $4.1_{-4.1}^{+6.0}$ & $8.9_{-5.1}^{+1.4}$ & $58.3$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2017-03-21 & $0.5_{-0.4}^{+3.7}$ & $9$ & $$ & $$ & $$ & $0.8_{-0.2}^{+0.2}$ & $60$ & $$ & $$ & $$ & $1.0_{-0.7}^{+3.5}$ & $0.0_{-0.0}^{+0.9}$ & $58$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 18:58:41-19:00:41 & $1.5_{-0.4}^{+0.6}$ & --- & $$ & $$ & $$ & $1.0_{-0.1}^{+0.1}$ & $24.3_{-14.2}^{+21.0}$ & $$ & $$ & $$ & $1.0_{-0.1}^{+0.1}$ & --- & $24.3_{-14.2}^{+21.0}$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:05:11-19:07:47 & --- & --- & $$ & $$ & $$ & $1.0$ & $2.5_{-1.1}^{+1.5}$ & $$ & $$ & $$ & $1.0$ & --- & $2.8_{-2.8}^{+24.9}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20312001001 & $6.2_{-0.1}^{+0.1}$ & $481.1$ & $1.1_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $115.1$ & $12.7_{-0.2}^{+0.1}$ & $699.9$ & $0.9_{-0.0}^{+0.0}$ & $0.9_{-0.0}^{+0.0}$ & $124.5$ & $$ & $$ & $$ & $$ & $$ & $$ & $12.0_{-0.4}^{+0.3}$ & $54.2_{-15.8}^{+16.0}$ & $634.3$ & $1.0_{-0.0}^{+0.0}$ & $0.9_{-0.0}^{+0.0}$ & $111.1$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2017-08-21 & $608.8_{-32.1}^{+32.3}$ & $228$ & $3.1_{-0.2}^{+0.1}$ & $3.3_{-0.1}^{+0.1}$ & $73$ & $9.8_{-0.5}^{+0.1}$ & $315$ & $3.3_{-0.1}^{+0.0}$ & $3.3_{-0.0}^{+0.0}$ & $120$ & $$ & $$ & $$ & $$ & $$ & $$ & $9.5_{-0.9}^{+1.0}$ & $6.8_{-0.9}^{+0.9}$ & $312$ & $3.3_{-0.1}^{+0.1}$ & $3.3_{-0.0}^{+0.0}$ & $120$ \\ 
     \fontsize{6pt}{9pt}\selectfont 18:58:28-19:00:28 & $0.9_{-0.0}^{+0.0}$ & --- & $0.8_{-0.1}^{+0.2}$ & $0.8_{-0.1}^{+0.1}$ & $144.1$ & $1.0_{-0.1}^{+0.0}$ & $51.2_{-10.8}^{+12.9}$ & $0.7_{-0.1}^{+0.0}$ & $0.5_{-0.1}^{+0.0}$ & $133.7$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0_{-0.1}^{+0.1}$ & $6.9_{-0.5}^{+0.8}$ & $51.2_{-10.8}^{+12.9}$ & $0.7_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $120.5$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:00:58-19:05:22 & --- & --- & $1.3_{-0.1}^{+0.1}$ & $1.4_{-0.1}^{+0.1}$ & $83$ & $1.0$ & $37.2_{-5.5}^{+5.2}$ & $1.6_{-0.0}^{+0.0}$ & $1.5_{-0.0}^{+0.0}$ & $123$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0$ & --- & $34.5_{-6.2}^{+7.1}$ & $1.6_{-0.1}^{+0.1}$ & $1.5_{-0.0}^{+0.0}$ & $123$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80310211001 & $5.4_{-0.1}^{+0.1}$ & $96.1$ & $$ & $1.5_{-0.2}^{+1.2}$ & $$ & $8.7_{-0.6}^{+0.4}$ & $101.4$ & $$ & $1.1_{-0.1}^{+0.2}$ & $$ & $7.8_{-2.6}^{+5.5}$ & $10.7_{-5.2}^{+-10.7}$ & $102.1$ & $$ & $1.1_{-0.1}^{+0.1}$ & $$ & $7.6_{-0.5}^{+0.6}$ & $17.6_{-9.6}^{+15.0}$ & $97.8$ & $$ & $1.4_{-0.3}^{+1.5}$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2017-09-11 & $423.7_{-45.1}^{+55.8}$ & $73$ & $$ & $3.2_{-0.3}^{+0.2}$ & $$ & $32.4_{-6.2}^{+6.1}$ & $90$ & $$ & $3.1_{-0.2}^{+0.1}$ & $$ & $35.9_{-32.3}^{+24.9}$ & $3.1_{-3.1}^{+30.7}$ & $88$ & $$ & $3.1_{-0.1}^{+0.1}$ & $$ & $47.7_{-11.6}^{+14.6}$ & $12.4_{-5.7}^{+-12.4}$ & $87$ & $$ & $3.2_{-0.3}^{+0.2}$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:03:42-16:05:42 & $$ & --- & $$ & $0.8_{-0.2}^{+0.4}$ & $18.8$ & $$ & $480.3_{-67.4}^{+45.9}$ & $$ & $0.7_{-0.1}^{+0.1}$ & $55.3$ & $$ & --- & $480.3_{-67.4}^{+45.9}$ & $$ & $0.7_{-0.2}^{+0.2}$ & $53.4$ & $$ & $7.2_{-1.2}^{+0.8}$ & $480.3_{-67.4}^{+45.9}$ & $$ & $0.8_{-0.3}^{+0.3}$ & $49.8$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:08:42-16:10:42 & --- & --- & $$ & $0.3_{-0.0}^{+0.1}$ & $25$ & $$ & $142.7_{-31.8}^{+27.9}$ & $$ & $0.5_{-0.0}^{+0.1}$ & $35$ & $$ & --- & $188.9_{-162.6}^{+123.6}$ & $$ & $0.5_{-0.0}^{+0.1}$ & $35$ & $$ & --- & $150.9_{-37.7}^{+44.7}$ & $$ & $0.5_{-0.1}^{+0.1}$ & $35$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80310214001 & $4.8_{-0.0}^{+0.0}$ & $230.6$ & $2.0_{-0.7}^{+-2.0}$ & $1.5_{-0.2}^{+0.6}$ & $29.0$ & $10.0_{-0.0}^{+0.1}$ & $706.8$ & $1.0_{-0.0}^{+0.0}$ & $1.0_{-0.0}^{+0.0}$ & $73.6$ & $$ & $$ & $$ & $$ & $$ & $$ & $9.7_{-0.1}^{+0.1}$ & $253.0_{-50.0}^{+49.7}$ & $616.7$ & $1.0_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $74.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2017-09-11 & $736.7_{-38.8}^{+39.1}$ & $148$ & $2.9_{-0.4}^{+0.3}$ & $3.2_{-0.2}^{+0.1}$ & $25$ & $57.1_{-0.3}^{+0.2}$ & $282$ & $3.3_{-0.0}^{+0.1}$ & $3.4_{-0.1}^{+0.0}$ & $100$ & $$ & $$ & $$ & $$ & $$ & $$ & $53.7_{-2.3}^{+2.3}$ & $6.8_{-0.4}^{+0.4}$ & $279$ & $3.2_{-0.1}^{+0.1}$ & $3.4_{-0.1}^{+0.1}$ & $100$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:05:44-21:07:44 & $0.9_{-0.0}^{+0.0}$ & --- & $1.0_{-0.3}^{+0.3}$ & $0.6_{-0.2}^{+0.3}$ & $18.7$ & $0.9_{-0.0}^{+0.0}$ & $187.3_{-135.3}^{+167.3}$ & $0.7_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $116.6$ & $$ & --- & $$ & $$ & $$ & $$ & $0.9_{-0.0}^{+0.0}$ & $4.0_{-4.0}^{+0.0}$ & $187.3_{-135.3}^{+167.3}$ & $0.8_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.2}$ & $117.0$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:12:32-21:16:56 & --- & --- & $0.2_{-0.0}^{+0.1}$ & $0.1_{-0.0}^{+0.0}$ & $23$ & $1.0$ & $135.7_{-64.5}^{+53.3}$ & $0.5_{-0.0}^{+0.0}$ & $0.5_{-0.0}^{+0.0}$ & $96$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0$ & --- & $127.4_{-62.6}^{+54.2}$ & $0.6_{-0.0}^{+0.0}$ & $0.5_{-0.0}^{+0.0}$ & $96$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 90311211001 & $4.6_{-0.0}^{+0.1}$ & $262.9$ & $1.4_{-0.2}^{+0.4}$ & $1.2_{-0.2}^{+0.4}$ & $48.0$ & $9.5_{-0.1}^{+0.1}$ & $502.6$ & $1.0_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $78.5$ & $6.7_{-0.8}^{+0.7}$ & $10.5_{-0.3}^{+0.3}$ & $425.9$ & $1.0_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.1}$ & $74.5$ & $8.5_{-0.3}^{+0.2}$ & $19.3_{-3.9}^{+4.5}$ & $466.0$ & $1.0_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.1}$ & $75.9$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2017-10-10 & $388.0_{-26.2}^{+26.4}$ & $144$ & $3.2_{-0.2}^{+0.2}$ & $2.9_{-2.9}^{+0.2}$ & $19$ & $21.8_{-0.7}^{+1.0}$ & $254$ & $3.0_{-0.2}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $74$ & $27.3_{-4.4}^{+8.1}$ & $11.0_{-2.4}^{+2.7}$ & $252$ & $3.0_{-0.2}^{+0.1}$ & $3.2_{-0.1}^{+0.1}$ & $74$ & $29.7_{-1.9}^{+3.3}$ & $10.3_{-1.3}^{+2.1}$ & $251$ & $3.0_{-0.2}^{+0.1}$ & $3.2_{-0.1}^{+0.1}$ & $74$ \\ 
     \fontsize{6pt}{9pt}\selectfont 01:50:43-01:52:43 & $0.8_{-0.0}^{+0.0}$ & --- & $0.6_{-0.2}^{+0.3}$ & $0.6_{-0.2}^{+0.5}$ & $33.4$ & $1.0_{-0.0}^{+0.0}$ & $84.6_{-40.1}^{+46.4}$ & $0.6_{-0.2}^{+0.3}$ & $0.5_{-0.1}^{+0.2}$ & $88.6$ & $1.0_{-0.0}^{+0.0}$ & --- & $84.6_{-40.1}^{+46.4}$ & $0.7_{-0.1}^{+0.2}$ & $0.5_{-0.1}^{+0.2}$ & $77.8$ & $1.0_{-0.0}^{+0.0}$ & $6.5_{-0.1}^{+0.1}$ & $84.6_{-40.1}^{+46.4}$ & $0.6_{-0.2}^{+0.2}$ & $0.5_{-0.1}^{+0.2}$ & $74.8$ \\ 
     \fontsize{6pt}{9pt}\selectfont 01:55:43-01:59:43 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $14$ & $1.0$ & $53.4_{-15.8}^{+15.2}$ & $0.2_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $66$ & $1.0$ & --- & $83.9_{-33.0}^{+41.4}$ & $0.2_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $66$ & $1.0$ & --- & $55.9_{-17.9}^{+19.0}$ & $0.2_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $66$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80410201001 & $4.7_{-0.1}^{+0.1}$ & $220.1$ & $1.7_{-0.2}^{+0.5}$ & $1.4_{-0.1}^{+0.2}$ & $44.1$ & $7.7_{-0.3}^{+0.3}$ & $316.8$ & $1.3_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.1}$ & $86.3$ & $5.6_{-0.8}^{+0.7}$ & $9.9_{-0.7}^{+0.6}$ & $301.6$ & $1.5_{-0.1}^{+0.2}$ & $1.2_{-0.1}^{+0.1}$ & $78.2$ & $6.6_{-0.3}^{+0.3}$ & $8.0_{-2.4}^{+4.0}$ & $287.9$ & $1.5_{-0.1}^{+0.2}$ & $1.2_{-0.1}^{+0.2}$ & $76.4$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2018-05-29 & $425.5_{-28.6}^{+28.7}$ & $155$ & $2.9_{-0.3}^{+0.1}$ & $3.1_{-0.2}^{+0.1}$ & $49$ & $15.5_{-3.3}^{+1.1}$ & $194$ & $2.9_{-0.2}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $54$ & $32.4_{-10.3}^{+15.1}$ & $3.2_{-1.4}^{+1.7}$ & $192$ & $3.0_{-0.2}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $54$ & $26.8_{-6.8}^{+3.9}$ & $9.4_{-2.4}^{+4.2}$ & $191$ & $3.0_{-0.2}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $54$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:02:54-16:04:54 & $0.9_{-0.0}^{+0.0}$ & --- & $0.7_{-0.2}^{+0.2}$ & $0.5_{-0.1}^{+0.2}$ & $36.8$ & $1.1_{-0.1}^{+0.1}$ & $29.9_{-10.6}^{+9.8}$ & $0.6_{-0.1}^{+0.2}$ & $0.3_{-0.1}^{+0.2}$ & $54.5$ & $1.1_{-0.1}^{+0.1}$ & --- & $29.9_{-10.6}^{+9.8}$ & $0.6_{-0.1}^{+0.2}$ & $0.4_{-0.1}^{+0.2}$ & $47.3$ & $1.1_{-0.1}^{+0.1}$ & $6.2_{-0.7}^{+0.5}$ & $29.9_{-10.6}^{+9.8}$ & $0.6_{-0.1}^{+0.2}$ & $0.4_{-0.1}^{+0.2}$ & $46.1$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:06:54-16:08:54 & --- & --- & $0.2_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $38$ & $1.0$ & $21.7_{-6.8}^{+5.1}$ & $0.2_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $46$ & $1.0$ & --- & $35.6_{-15.3}^{+19.5}$ & $0.2_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $46$ & $1.0$ & --- & $24.6_{-8.4}^{+7.2}$ & $0.2_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $46$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80410201001 & $4.6_{-0.0}^{+0.1}$ & $249.4$ & $1.6_{-0.2}^{+0.3}$ & $1.3_{-0.1}^{+0.2}$ & $45.9$ & $10.6_{-0.0}^{+0.0}$ & $1037.2$ & $0.8_{-0.0}^{+0.0}$ & $0.8_{-0.0}^{+0.0}$ & $208.9$ & $$ & $$ & $$ & $$ & $$ & $$ & $10.2_{-0.1}^{+0.1}$ & $284.9_{-53.7}^{+57.8}$ & $886.3$ & $0.9_{-0.0}^{+0.0}$ & $0.8_{-0.0}^{+0.0}$ & $183.7$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2018-05-29 & $537.6_{-31.6}^{+31.8}$ & $156$ & $3.0_{-0.2}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $48$ & $90.7_{-0.4}^{+0.8}$ & $347$ & $3.4_{-0.0}^{+0.0}$ & $3.3_{-0.0}^{+0.0}$ & $139$ & $$ & $$ & $$ & $$ & $$ & $$ & $91.3_{-2.1}^{+2.0}$ & $5.0_{-0.3}^{+0.2}$ & $344$ & $3.4_{-0.1}^{+0.1}$ & $3.3_{-0.1}^{+0.1}$ & $139$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:12:42-16:14:42 & $0.9_{-0.0}^{+0.0}$ & --- & $0.7_{-0.1}^{+0.2}$ & $0.4_{-0.1}^{+0.2}$ & $67.2$ & $0.9_{-0.0}^{+0.0}$ & $445.3_{-39.8}^{+52.9}$ & $0.7_{-0.0}^{+0.0}$ & $0.7_{-0.1}^{+0.0}$ & $224.6$ & $$ & --- & $$ & $$ & $$ & $$ & $0.9_{-0.0}^{+0.0}$ & $4.0_{-4.0}^{+0.0}$ & $445.3_{-39.8}^{+52.9}$ & $0.8_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $180.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:19:12-16:24:00 & --- & --- & $0.2_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $42$ & $1.0$ & $279.3_{-14.3}^{+18.7}$ & $1.6_{-0.0}^{+0.0}$ & $1.5_{-0.0}^{+0.0}$ & $142$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0$ & --- & $269.0_{-17.3}^{+21.1}$ & $1.7_{-0.1}^{+0.1}$ & $1.5_{-0.1}^{+0.1}$ & $142$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80410201001 & $3.9_{-0.0}^{+0.0}$ & $217.0$ & $2.0_{-0.3}^{+1.5}$ & $2.8_{-1.0}^{+-2.8}$ & $50.1$ & $7.5_{-0.2}^{+0.1}$ & $570.4$ & $1.3_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $82.6$ & $6.3_{-0.5}^{+0.4}$ & $9.7_{-0.6}^{+0.8}$ & $547.0$ & $1.4_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.1}$ & $76.2$ & $6.9_{-0.2}^{+0.2}$ & $5.1_{-1.3}^{+2.4}$ & $531.3$ & $1.5_{-0.1}^{+0.2}$ & $1.4_{-0.1}^{+0.2}$ & $75.7$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2018-05-29 & $839.2_{-69.3}^{+69.6}$ & $130$ & $2.9_{-0.2}^{+0.1}$ & $3.2_{-0.2}^{+0.3}$ & $39$ & $17.1_{-1.1}^{+1.6}$ & $213$ & $2.7_{-2.7}^{+0.1}$ & $3.0_{-0.1}^{+0.1}$ & $72$ & $23.6_{-2.8}^{+4.9}$ & $2.5_{-1.2}^{+1.9}$ & $211$ & $2.8_{-0.2}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $72$ & $23.7_{-2.0}^{+2.8}$ & $9.3_{-2.3}^{+3.5}$ & $210$ & $2.8_{-0.2}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $72$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:42:12-16:44:12 & $0.9_{-0.0}^{+0.0}$ & --- & $0.6_{-0.2}^{+0.2}$ & $0.8_{-0.2}^{+0.1}$ & $25.3$ & $0.9_{-0.0}^{+0.0}$ & $46.4_{-10.7}^{+11.6}$ & $0.7_{-0.2}^{+0.2}$ & $0.4_{-0.1}^{+0.1}$ & $76.8$ & $0.9_{-0.0}^{+0.0}$ & --- & $46.4_{-10.7}^{+11.6}$ & $0.7_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $57.6$ & $0.9_{-0.0}^{+0.0}$ & $6.2_{-0.6}^{+0.3}$ & $46.4_{-10.7}^{+11.6}$ & $0.7_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $51.7$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:46:12-16:50:36 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $27$ & $1.0$ & $27.8_{-4.7}^{+5.2}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $66$ & $1.0$ & --- & $41.1_{-12.0}^{+16.5}$ & $0.2_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $66$ & $1.0$ & --- & $29.9_{-5.5}^{+6.3}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $66$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80410202001 & $4.9_{-0.1}^{+0.1}$ & $283.7$ & $1.3_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.2}$ & $71.1$ & $6.7_{-0.2}^{+0.1}$ & $529.1$ & $1.1_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $78.9$ & $5.3_{-0.3}^{+0.3}$ & $10.1_{-0.4}^{+0.6}$ & $441.2$ & $1.3_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.1}$ & $69.9$ & $6.1_{-0.1}^{+0.1}$ & $13.4_{-2.1}^{+2.0}$ & $415.9$ & $1.3_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.1}$ & $70.5$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2018-05-29 & $297.0_{-16.5}^{+18.3}$ & $168$ & $2.8_{-0.3}^{+0.1}$ & $3.0_{-0.3}^{+0.1}$ & $46$ & $50.1_{-3.6}^{+5.9}$ & $224$ & $2.9_{-0.2}^{+0.1}$ & $3.0_{-0.2}^{+0.1}$ & $76$ & $101.3_{-16.4}^{+22.8}$ & $4.1_{-1.3}^{+1.4}$ & $222$ & $3.0_{-0.1}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $76$ & $74.5_{-6.7}^{+7.1}$ & $13.1_{-2.0}^{+5.5}$ & $221$ & $3.0_{-0.1}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $76$ \\ 
     \fontsize{6pt}{9pt}\selectfont 17:35:42-17:37:42 & $0.9_{-0.0}^{+0.0}$ & --- & $0.6_{-0.2}^{+0.2}$ & $0.6_{-0.2}^{+0.3}$ & $63.6$ & $0.9_{-0.0}^{+0.0}$ & $265.7_{-111.8}^{+166.3}$ & $0.5_{-0.1}^{+0.2}$ & $0.6_{-0.1}^{+0.2}$ & $83.7$ & $0.9_{-0.0}^{+0.0}$ & --- & $265.7_{-111.8}^{+166.3}$ & $0.5_{-0.1}^{+0.2}$ & $0.6_{-0.1}^{+0.1}$ & $51.5$ & $0.9_{-0.0}^{+0.0}$ & $6.4_{-0.1}^{+0.2}$ & $265.7_{-111.8}^{+166.3}$ & $0.6_{-0.1}^{+0.2}$ & $0.6_{-0.1}^{+0.1}$ & $49.8$ \\ 
     \fontsize{6pt}{9pt}\selectfont 17:39:42-17:42:42 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $33$ & $1.0$ & $101.7_{-28.9}^{+37.7}$ & $0.3_{-0.0}^{+0.0}$ & $0.2_{-0.0}^{+0.0}$ & $70$ & $1.0$ & --- & $157.9_{-56.3}^{+81.5}$ & $0.3_{-0.0}^{+0.0}$ & $0.2_{-0.0}^{+0.0}$ & $70$ & $1.0$ & --- & $112.2_{-32.2}^{+41.0}$ & $0.3_{-0.0}^{+0.0}$ & $0.2_{-0.0}^{+0.0}$ & $70$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80410202001 & $4.6_{-0.0}^{+0.1}$ & $302.0$ & $1.4_{-0.1}^{+0.2}$ & $1.6_{-0.2}^{+0.5}$ & $53.8$ & $9.6_{-0.1}^{+0.0}$ & $759.9$ & $0.9_{-0.0}^{+0.0}$ & $0.8_{-0.0}^{+0.0}$ & $153.2$ & $6.5_{-0.1}^{+0.3}$ & $10.6_{-0.0}^{+0.1}$ & $605.9$ & $0.9_{-0.0}^{+0.0}$ & $0.9_{-0.0}^{+0.0}$ & $127.8$ & $8.2_{-0.1}^{+0.1}$ & $68.6_{-6.1}^{+6.6}$ & $511.3$ & $1.0_{-0.0}^{+0.0}$ & $1.0_{-0.0}^{+0.0}$ & $118.9$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2018-05-29 & $382.8_{-23.1}^{+24.4}$ & $157$ & $3.0_{-0.2}^{+0.1}$ & $3.3_{-0.2}^{+0.1}$ & $42$ & $55.7_{-0.6}^{+1.2}$ & $301$ & $3.0_{-0.1}^{+0.1}$ & $3.2_{-0.1}^{+0.1}$ & $116$ & $76.1_{-7.2}^{+2.8}$ & $28.0_{-0.3}^{+0.5}$ & $299$ & $3.0_{-0.0}^{+0.0}$ & $3.2_{-0.0}^{+0.0}$ & $116$ & $86.0_{-4.0}^{+3.5}$ & $8.9_{-0.5}^{+0.7}$ & $298$ & $3.1_{-0.1}^{+0.1}$ & $3.3_{-0.1}^{+0.1}$ & $116$ \\ 
     \fontsize{6pt}{9pt}\selectfont 17:34:06-17:36:06 & $0.9_{-0.0}^{+0.0}$ & --- & $0.5_{-0.1}^{+0.2}$ & $0.6_{-0.2}^{+0.2}$ & $49.5$ & $1.0_{-0.0}^{+0.0}$ & $155.0_{-4.7}^{+3.5}$ & $0.7_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $205.8$ & $1.0_{-0.0}^{+0.0}$ & --- & $155.0_{-4.7}^{+3.5}$ & $0.7_{-0.0}^{+0.0}$ & $0.6_{-0.1}^{+0.0}$ & $167.8$ & $1.0_{-0.0}^{+0.0}$ & $6.6_{-0.1}^{+0.1}$ & $155.0_{-4.7}^{+3.5}$ & $0.7_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $133.8$ \\ 
     \fontsize{6pt}{9pt}\selectfont 17:47:54-17:52:30 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $31$ & $1.0$ & $117.4_{-3.6}^{+3.2}$ & $0.7_{-0.0}^{+0.1}$ & $0.5_{-0.0}^{+0.0}$ & $115$ & $1.0$ & --- & $184.4_{-9.0}^{+10.1}$ & $0.7_{-0.0}^{+0.0}$ & $0.5_{-0.0}^{+0.0}$ & $115$ & $1.0$ & --- & $124.2_{-6.4}^{+5.8}$ & $0.7_{-0.0}^{+0.0}$ & $0.5_{-0.0}^{+0.0}$ & $115$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80410203001 & $4.0_{-0.0}^{+0.1}$ & $175.9$ & $1.8_{-0.3}^{+1.0}$ & $1.8_{-0.3}^{+1.4}$ & $40.1$ & $6.8_{-0.1}^{+0.1}$ & $249.6$ & $1.4_{-0.1}^{+0.2}$ & $1.1_{-0.1}^{+0.1}$ & $55.6$ & $6.1_{-0.4}^{+0.3}$ & $10.3_{-1.1}^{+1.5}$ & $232.2$ & $1.6_{-0.2}^{+0.4}$ & $1.2_{-0.1}^{+0.2}$ & $49.7$ & $6.4_{-0.1}^{+0.2}$ & $5.9_{-1.8}^{+2.0}$ & $229.6$ & $1.6_{-0.2}^{+0.4}$ & $1.3_{-0.1}^{+0.2}$ & $49.8$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2018-05-29 & $539.3_{-44.9}^{+49.2}$ & $125$ & $2.9_{-0.3}^{+0.1}$ & $2.9_{-0.3}^{+0.1}$ & $29$ & $44.3_{-3.6}^{+4.2}$ & $181$ & $2.9_{-0.3}^{+0.1}$ & $3.0_{-0.1}^{+0.1}$ & $54$ & $57.5_{-7.4}^{+13.2}$ & $1.9_{-1.4}^{+2.8}$ & $179$ & $3.0_{-0.2}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $54$ & $53.9_{-5.4}^{+4.4}$ & $15.8_{-6.3}^{+-15.8}$ & $178$ & $3.0_{-0.2}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $54$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:38:33-19:40:33 & $0.8_{-0.0}^{+0.0}$ & --- & $0.6_{-0.2}^{+0.3}$ & $0.6_{-0.2}^{+0.4}$ & $32.3$ & $1.0_{-0.0}^{+0.0}$ & $287.6_{-86.7}^{+133.8}$ & $0.7_{-0.2}^{+0.3}$ & $0.3_{-0.1}^{+0.2}$ & $50.9$ & $1.0_{-0.0}^{+0.0}$ & --- & $287.6_{-86.7}^{+133.8}$ & $0.7_{-0.2}^{+0.3}$ & $0.4_{-0.1}^{+0.2}$ & $43.8$ & $1.0_{-0.0}^{+0.0}$ & $6.5_{-0.4}^{+0.3}$ & $287.6_{-86.7}^{+133.8}$ & $0.7_{-0.2}^{+0.2}$ & $0.4_{-0.1}^{+0.2}$ & $43.4$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:46:33-19:48:33 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $27$ & $1.0$ & $100.3_{-21.3}^{+29.1}$ & $0.2_{-0.0}^{+0.1}$ & $0.1_{-0.0}^{+0.0}$ & $41$ & $1.0$ & --- & $134.2_{-47.9}^{+79.6}$ & $0.2_{-0.0}^{+0.1}$ & $0.1_{-0.0}^{+0.0}$ & $41$ & $1.0$ & --- & $105.2_{-23.6}^{+30.4}$ & $0.2_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $41$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80414201001 & $4.2_{-0.1}^{+0.1}$ & $223.5$ & $$ & $$ & $$ & $5.6_{-0.1}^{+0.1}$ & $296.7$ & $$ & $$ & $$ & $4.9_{-0.4}^{+0.3}$ & $8.5_{-1.0}^{+1.4}$ & $248.7$ & $$ & $$ & $$ & $5.2_{-0.3}^{+0.1}$ & $0.7_{-0.7}^{+1.6}$ & $241.7$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2018-09-07 & $21.1_{-1.8}^{+2.5}$ & $91$ & $$ & $$ & $$ & $6.8_{-0.4}^{+0.6}$ & $138$ & $$ & $$ & $$ & $11.1_{-2.0}^{+3.6}$ & $0.2_{-0.2}^{+0.6}$ & $136$ & $$ & $$ & $$ & $9.7_{-1.2}^{+3.6}$ & $6.9_{-1.8}^{+1.6}$ & $135$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 09:03:55-09:05:55 & $0.8_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $0.9_{-0.0}^{+0.0}$ & $64.4_{-19.9}^{+17.8}$ & $$ & $$ & $$ & $0.9_{-0.0}^{+0.0}$ & --- & $64.4_{-19.9}^{+17.8}$ & $$ & $$ & $$ & $0.9_{-0.0}^{+0.0}$ & $4.5_{-4.5}^{+0.7}$ & $64.4_{-19.9}^{+17.8}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 09:13:43-09:16:31 & --- & --- & $$ & $$ & $$ & $1.0$ & $15.5_{-3.2}^{+3.0}$ & $$ & $$ & $$ & $1.0$ & --- & $21.7_{-8.1}^{+13.2}$ & $$ & $$ & $$ & $1.0$ & --- & $17.1_{-4.7}^{+6.2}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80414202001 & $5.4_{-0.0}^{+0.1}$ & $528.7$ & $$ & $$ & $$ & $7.5_{-0.1}^{+0.1}$ & $370.8$ & $0.6_{-0.1}^{+0.2}$ & $0.7_{-0.1}^{+0.1}$ & $23.5$ & $5.5_{-0.7}^{+0.6}$ & $9.0_{-0.4}^{+0.6}$ & $319.4$ & $0.8_{-0.1}^{+0.7}$ & $1.0_{-0.2}^{+0.4}$ & $16.7$ & $7.0_{-0.2}^{+0.2}$ & $3.4_{-0.9}^{+1.8}$ & $312.8$ & $0.9_{-0.1}^{+-0.9}$ & $1.1_{-0.2}^{+-1.1}$ & $17.2$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2018-09-07 & $18.1_{-0.9}^{+0.9}$ & $140$ & $$ & $$ & $$ & $11.4_{-0.6}^{+0.8}$ & $193$ & $2.5_{-2.5}^{+0.3}$ & $2.7_{-2.7}^{+0.2}$ & $11$ & $18.8_{-3.4}^{+9.7}$ & $3.7_{-1.4}^{+1.5}$ & $191$ & $2.5_{-2.5}^{+0.3}$ & $2.8_{-0.2}^{+0.1}$ & $11$ & $15.0_{-0.6}^{+1.3}$ & $9.2_{-1.9}^{+2.6}$ & $190$ & $2.5_{-2.5}^{+0.3}$ & $2.8_{-0.2}^{+0.1}$ & $11$ \\ 
     \fontsize{6pt}{9pt}\selectfont 10:27:23-10:29:23 & $0.9_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $0.9_{-0.0}^{+0.0}$ & $42.7_{-7.7}^{+7.2}$ & $0.2_{-0.2}^{+0.7}$ & $0.0_{-0.0}^{+0.4}$ & $10.6$ & $0.9_{-0.0}^{+0.0}$ & --- & $42.7_{-7.7}^{+7.2}$ & $0.6_{-0.6}^{+0.9}$ & $0.0_{-0.0}^{+0.8}$ & $8.8$ & $0.9_{-0.0}^{+0.0}$ & $6.0_{-0.8}^{+0.5}$ & $42.7_{-7.7}^{+7.2}$ & $0.8_{-0.8}^{+0.7}$ & $0.0_{-0.0}^{+1.3}$ & $9.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 10:31:23-10:33:23 & --- & --- & $$ & $$ & $$ & $1.0$ & $21.8_{-2.8}^{+2.9}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $9$ & $1.0$ & --- & $35.1_{-10.3}^{+15.2}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $9$ & $1.0$ & --- & $23.1_{-3.2}^{+3.5}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $9$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80414202001 & $4.6_{-0.1}^{+0.1}$ & $221.6$ & $$ & $$ & $$ & $5.9_{-0.4}^{+0.4}$ & $196.0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2018-09-07 & $15.9_{-2.0}^{+1.9}$ & $80$ & $$ & $$ & $$ & $1.4_{-0.4}^{+0.6}$ & $91$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 10:50:59-10:52:59 & $0.7_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $0.6_{-0.1}^{+0.1}$ & $51.9_{-17.8}^{+13.8}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 10:54:59-10:56:59 & --- & --- & $$ & $$ & $$ & $1.0$ & $6.7_{-2.3}^{+2.9}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80414202001 & $4.3_{-0.1}^{+0.1}$ & $212.6$ & $$ & $$ & $$ & $9.6_{-0.6}^{+0.6}$ & $224.6$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2018-09-07 & $28.1_{-2.7}^{+2.7}$ & $92$ & $$ & $$ & $$ & $0.1_{-0.0}^{+0.0}$ & $114$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 10:59:11-11:01:11 & $0.8_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $0.9_{-0.2}^{+0.2}$ & $6.9_{-1.6}^{+1.4}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 11:03:11-11:05:11 & --- & --- & $$ & $$ & $$ & $1.0$ & $1.0_{-0.3}^{+0.4}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80416202001 & $4.0_{-0.1}^{+0.0}$ & $176.2$ & $1.5_{-0.2}^{+0.2}$ & $1.5_{-0.3}^{+-1.5}$ & $22.3$ & $7.4_{-0.1}^{+0.2}$ & $409.4$ & $1.0_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.2}$ & $44.1$ & $5.4_{-0.3}^{+0.4}$ & $10.2_{-0.3}^{+0.5}$ & $278.2$ & $1.3_{-0.1}^{+0.2}$ & $1.4_{-0.2}^{+0.4}$ & $23.3$ & $6.5_{-0.1}^{+0.2}$ & $14.7_{-1.8}^{+2.0}$ & $260.4$ & $1.3_{-0.1}^{+0.3}$ & $1.5_{-0.2}^{+0.4}$ & $23.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2019-04-12 & $681.8_{-49.4}^{+66.5}$ & $127$ & $3.1_{-0.2}^{+0.1}$ & $3.0_{-0.5}^{+0.3}$ & $19$ & $31.4_{-4.1}^{+2.2}$ & $198$ & $3.0_{-0.2}^{+0.1}$ & $3.0_{-0.3}^{+0.1}$ & $31$ & $77.5_{-15.3}^{+19.5}$ & $4.9_{-1.3}^{+1.3}$ & $196$ & $3.1_{-0.2}^{+0.1}$ & $3.1_{-0.3}^{+0.1}$ & $31$ & $53.5_{-5.4}^{+4.7}$ & $13.9_{-2.4}^{+4.1}$ & $195$ & $3.1_{-0.2}^{+0.1}$ & $3.1_{-0.2}^{+0.1}$ & $31$ \\ 
     \fontsize{6pt}{9pt}\selectfont 17:07:59-17:09:59 & $0.8_{-0.0}^{+0.0}$ & --- & $0.4_{-0.1}^{+0.2}$ & $0.7_{-0.3}^{+0.6}$ & $24.6$ & $1.0_{-0.0}^{+0.0}$ & $60.6_{-24.8}^{+44.6}$ & $0.3_{-0.2}^{+0.2}$ & $0.3_{-0.3}^{+0.4}$ & $57.7$ & $1.0_{-0.0}^{+0.0}$ & --- & $60.6_{-24.8}^{+44.6}$ & $0.4_{-0.2}^{+0.3}$ & $0.6_{-0.2}^{+0.3}$ & $31.6$ & $1.0_{-0.0}^{+0.0}$ & $6.4_{-0.1}^{+0.2}$ & $60.6_{-24.8}^{+44.6}$ & $0.4_{-0.2}^{+0.2}$ & $0.6_{-0.2}^{+0.3}$ & $31.1$ \\ 
     \fontsize{6pt}{9pt}\selectfont 17:15:11-17:17:11 & --- & --- & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $14$ & $1.0$ & $42.4_{-12.5}^{+17.2}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $29$ & $1.0$ & --- & $70.9_{-25.4}^{+40.8}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $29$ & $1.0$ & --- & $48.1_{-13.7}^{+19.6}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $29$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80416202001 & $4.3_{-0.0}^{+0.0}$ & $308.3$ & $1.2_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $57.5$ & $10.9_{-0.1}^{+0.1}$ & $607.5$ & $0.7_{-0.0}^{+0.0}$ & $0.7_{-0.0}^{+0.0}$ & $148.4$ & $5.9_{-0.9}^{+1.0}$ & $11.1_{-0.2}^{+0.1}$ & $602.0$ & $0.7_{-0.0}^{+0.0}$ & $0.7_{-0.0}^{+0.0}$ & $146.6$ & $9.7_{-0.2}^{+0.3}$ & $179.5_{-37.7}^{+27.0}$ & $457.6$ & $0.8_{-0.0}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $113.5$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2019-04-12 & $597.5_{-37.4}^{+37.6}$ & $149$ & $2.8_{-0.3}^{+0.1}$ & $3.1_{-0.3}^{+0.1}$ & $28$ & $73.8_{-0.9}^{+1.3}$ & $315$ & $3.0_{-0.1}^{+0.1}$ & $3.1_{-0.2}^{+0.1}$ & $104$ & $38.5_{-12.0}^{+39.2}$ & $66.9_{-6.2}^{+4.9}$ & $313$ & $3.0_{-0.1}^{+0.1}$ & $3.1_{-0.2}^{+0.1}$ & $104$ & $92.4_{-5.8}^{+6.4}$ & $6.7_{-0.5}^{+0.7}$ & $312$ & $3.1_{-0.2}^{+0.1}$ & $3.1_{-0.2}^{+0.1}$ & $104$ \\ 
     \fontsize{6pt}{9pt}\selectfont 17:38:47-17:40:47 & $0.8_{-0.0}^{+0.0}$ & --- & $0.4_{-0.2}^{+0.2}$ & $0.5_{-0.2}^{+0.3}$ & $69.3$ & $0.9_{-0.0}^{+0.0}$ & $444.1_{-23.6}^{+22.1}$ & $0.6_{-0.1}^{+0.2}$ & $0.8_{-0.2}^{+0.2}$ & $150.1$ & $0.9_{-0.0}^{+0.0}$ & --- & $444.1_{-23.6}^{+22.1}$ & $0.6_{-0.1}^{+0.1}$ & $0.8_{-0.2}^{+0.2}$ & $146.4$ & $0.9_{-0.0}^{+0.0}$ & $6.5_{-0.1}^{+0.2}$ & $444.1_{-23.6}^{+22.1}$ & $0.7_{-0.1}^{+0.2}$ & $0.9_{-0.2}^{+0.2}$ & $108.5$ \\ 
     \fontsize{6pt}{9pt}\selectfont 17:42:47-17:44:47 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $19$ & $1.0$ & $259.5_{-11.6}^{+9.9}$ & $1.4_{-0.1}^{+0.1}$ & $0.9_{-0.0}^{+0.1}$ & $99$ & $1.0$ & --- & $351.8_{-54.2}^{+86.5}$ & $1.4_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $99$ & $1.0$ & --- & $258.5_{-20.1}^{+23.6}$ & $1.3_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $99$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80416204001 & $4.3_{-0.0}^{+0.0}$ & $253.8$ & $1.8_{-0.4}^{+-1.8}$ & $2.2_{-0.6}^{+-2.2}$ & $38.1$ & $9.3_{-0.1}^{+0.1}$ & $801.6$ & $0.8_{-0.0}^{+0.0}$ & $0.8_{-0.0}^{+0.0}$ & $170.9$ & $$ & $$ & $$ & $$ & $$ & $$ & $7.6_{-0.1}^{+0.1}$ & $88.0_{-7.4}^{+6.7}$ & $450.0$ & $1.0_{-0.0}^{+0.1}$ & $1.0_{-0.0}^{+0.1}$ & $98.2$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2019-04-12 & $861.1_{-52.1}^{+52.3}$ & $143$ & $3.0_{-0.3}^{+0.2}$ & $3.1_{-0.3}^{+0.3}$ & $28$ & $59.5_{-1.1}^{+0.5}$ & $295$ & $3.0_{-0.0}^{+0.1}$ & $3.0_{-0.1}^{+0.1}$ & $110$ & $$ & $$ & $$ & $$ & $$ & $$ & $111.1_{-6.6}^{+6.1}$ & $8.2_{-0.4}^{+0.6}$ & $292$ & $3.2_{-0.1}^{+0.1}$ & $3.2_{-0.1}^{+0.1}$ & $110$ \\ 
     \fontsize{6pt}{9pt}\selectfont 20:17:06-20:19:06 & $0.9_{-0.0}^{+0.0}$ & --- & $0.8_{-0.2}^{+0.3}$ & $0.9_{-0.2}^{+0.2}$ & $21.5$ & $0.9_{-0.0}^{+0.0}$ & $188.4_{-11.3}^{+12.2}$ & $0.6_{-0.1}^{+0.0}$ & $0.7_{-0.1}^{+0.1}$ & $191.7$ & $$ & --- & $$ & $$ & $$ & $$ & $0.9_{-0.0}^{+0.0}$ & $6.6_{-0.1}^{+0.1}$ & $188.4_{-11.3}^{+12.2}$ & $0.6_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $115.0$ \\ 
     \fontsize{6pt}{9pt}\selectfont 20:21:06-20:25:06 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $26$ & $1.0$ & $128.9_{-5.9}^{+6.1}$ & $0.7_{-0.0}^{+0.0}$ & $0.5_{-0.0}^{+0.0}$ & $107$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0$ & --- & $144.9_{-10.5}^{+11.4}$ & $0.7_{-0.0}^{+0.0}$ & $0.5_{-0.0}^{+0.0}$ & $107$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80416204001 & $4.3_{-0.0}^{+0.0}$ & $242.3$ & $2.1_{-0.4}^{+-2.1}$ & $1.8_{-0.3}^{+1.5}$ & $36.3$ & $7.4_{-0.1}^{+0.1}$ & $463.3$ & $1.1_{-0.0}^{+0.0}$ & $1.0_{-0.0}^{+0.1}$ & $128.6$ & $6.1_{-0.1}^{+0.1}$ & $10.2_{-0.1}^{+0.2}$ & $354.0$ & $1.3_{-0.0}^{+0.0}$ & $1.3_{-0.1}^{+0.1}$ & $88.7$ & $6.8_{-0.1}^{+0.1}$ & $19.0_{-2.7}^{+3.0}$ & $320.4$ & $1.4_{-0.1}^{+0.1}$ & $1.4_{-0.1}^{+0.2}$ & $85.4$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2019-04-12 & $867.5_{-53.4}^{+53.7}$ & $143$ & $3.0_{-0.3}^{+0.2}$ & $3.1_{-0.3}^{+0.2}$ & $29$ & $70.3_{-2.0}^{+1.1}$ & $230$ & $3.0_{-0.0}^{+0.0}$ & $3.0_{-0.1}^{+0.0}$ & $79$ & $110.0_{-2.1}^{+2.3}$ & $7.7_{-0.4}^{+0.9}$ & $228$ & $3.1_{-0.1}^{+0.0}$ & $3.1_{-0.1}^{+0.1}$ & $79$ & $96.9_{-5.8}^{+5.8}$ & $9.5_{-1.0}^{+1.3}$ & $227$ & $3.1_{-0.1}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $79$ \\ 
     \fontsize{6pt}{9pt}\selectfont 20:17:06-20:19:06 & $0.9_{-0.0}^{+0.0}$ & --- & $0.8_{-0.2}^{+0.2}$ & $0.8_{-0.2}^{+0.2}$ & $20.2$ & $0.9_{-0.0}^{+0.0}$ & $174.9_{-69.4}^{+44.5}$ & $0.6_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.2}$ & $127.7$ & $0.9_{-0.0}^{+0.0}$ & --- & $174.9_{-69.4}^{+44.5}$ & $0.6_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $90.2$ & $0.9_{-0.0}^{+0.0}$ & $6.5_{-0.2}^{+0.2}$ & $174.9_{-69.4}^{+44.5}$ & $0.7_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $88.7$ \\ 
     \fontsize{6pt}{9pt}\selectfont 20:35:06-20:39:30 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $26$ & $1.0$ & $107.5_{-26.1}^{+14.7}$ & $0.3_{-0.0}^{+0.0}$ & $0.2_{-0.0}^{+0.0}$ & $71$ & $1.0$ & --- & $160.0_{-38.7}^{+26.0}$ & $0.3_{-0.0}^{+0.0}$ & $0.2_{-0.0}^{+0.0}$ & $71$ & $1.0$ & --- & $116.0_{-29.7}^{+19.8}$ & $0.3_{-0.0}^{+0.0}$ & $0.2_{-0.0}^{+0.0}$ & $71$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80416208001 & $6.1_{-0.1}^{+0.1}$ & $307.5$ & $1.1_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.2}$ & $68.3$ & $13.7_{-1.3}^{+-13.7}$ & $247.9$ & $1.2_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.1}$ & $54.3$ & $$ & $$ & $$ & $$ & $$ & $$ & $13.8_{-1.5}^{+-13.8}$ & $3.7_{-3.7}^{+10.0}$ & $246.1$ & $1.2_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.2}$ & $54.1$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2019-04-12 & $290.0_{-16.4}^{+17.7}$ & $199$ & $3.2_{-0.2}^{+0.1}$ & $3.2_{-0.2}^{+0.1}$ & $61$ & $0.9_{-0.6}^{+-0.0}$ & $218$ & $3.3_{-0.1}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $67$ & $$ & $$ & $$ & $$ & $$ & $$ & $0.6_{-0.6}^{+0.1}$ & $5.1_{-5.1}^{+-5.1}$ & $215$ & $3.3_{-0.1}^{+0.1}$ & $3.1_{-0.2}^{+0.1}$ & $67$ \\ 
     \fontsize{6pt}{9pt}\selectfont 02:35:48-02:37:48 & $1.0_{-0.0}^{+0.0}$ & --- & $0.7_{-0.1}^{+0.2}$ & $0.9_{-0.1}^{+0.2}$ & $102.1$ & $1.9_{-0.7}^{+2.2}$ & $52.6_{-23.2}^{+37.1}$ & $0.6_{-0.1}^{+0.1}$ & $0.5_{-0.2}^{+0.2}$ & $61.9$ & $$ & --- & $$ & $$ & $$ & $$ & $2.1_{-0.8}^{+2.1}$ & $5.9_{-5.9}^{+-5.9}$ & $52.6_{-23.2}^{+37.1}$ & $0.6_{-0.1}^{+0.1}$ & $0.6_{-0.2}^{+0.3}$ & $60.7$ \\ 
     \fontsize{6pt}{9pt}\selectfont 02:39:48-02:41:48 & --- & --- & $0.6_{-0.0}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $65$ & $1.0$ & $12.2_{-7.7}^{+-12.2}$ & $0.5_{-0.0}^{+0.0}$ & $0.5_{-0.0}^{+0.1}$ & $68$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0$ & --- & $10.6_{-8.2}^{+-10.6}$ & $0.5_{-0.0}^{+0.0}$ & $0.5_{-0.0}^{+0.1}$ & $68$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80416208001 & $4.2_{-0.1}^{+0.0}$ & $274.6$ & $1.7_{-0.3}^{+0.6}$ & $1.2_{-0.1}^{+0.5}$ & $14.7$ & $10.0_{-0.3}^{+0.3}$ & $338.5$ & $1.3_{-0.2}^{+0.3}$ & $1.2_{-0.2}^{+0.3}$ & $40.4$ & $5.9_{-1.0}^{+1.4}$ & $10.7_{-0.4}^{+0.6}$ & $329.1$ & $1.4_{-0.2}^{+0.3}$ & $1.3_{-0.2}^{+0.3}$ & $38.8$ & $7.5_{-0.5}^{+0.6}$ & $10.0_{-2.4}^{+2.2}$ & $316.5$ & $1.5_{-0.2}^{+0.3}$ & $1.5_{-0.3}^{+0.5}$ & $38.0$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2019-04-12 & $482.2_{-30.7}^{+45.3}$ & $130$ & $3.1_{-0.3}^{+0.2}$ & $3.0_{-0.3}^{+0.1}$ & $20$ & $3.9_{-0.4}^{+0.6}$ & $188$ & $3.0_{-0.3}^{+0.1}$ & $3.1_{-0.2}^{+0.1}$ & $27$ & $8.3_{-3.9}^{+8.9}$ & $2.4_{-1.0}^{+0.8}$ & $186$ & $3.0_{-0.3}^{+0.1}$ & $3.1_{-0.2}^{+0.1}$ & $27$ & $9.6_{-2.3}^{+3.0}$ & $9.6_{-1.7}^{+2.5}$ & $185$ & $3.1_{-0.2}^{+0.1}$ & $3.1_{-0.2}^{+0.1}$ & $27$ \\ 
     \fontsize{6pt}{9pt}\selectfont 03:08:48-03:10:48 & $1.3_{-0.0}^{+0.0}$ & --- & $0.6_{-0.2}^{+0.3}$ & $0.4_{-0.2}^{+0.5}$ & $28.7$ & $1.0_{-0.1}^{+0.1}$ & $42.4_{-22.5}^{+18.1}$ & $0.5_{-0.2}^{+0.3}$ & $0.4_{-0.3}^{+0.3}$ & $37.9$ & $1.0_{-0.1}^{+0.1}$ & --- & $42.4_{-22.5}^{+18.1}$ & $0.6_{-0.2}^{+0.3}$ & $0.4_{-0.2}^{+0.3}$ & $34.7$ & $1.0_{-0.1}^{+0.1}$ & $6.3_{-0.2}^{+0.2}$ & $42.4_{-22.5}^{+18.1}$ & $0.6_{-0.2}^{+0.3}$ & $0.5_{-0.2}^{+0.2}$ & $31.1$ \\ 
     \fontsize{6pt}{9pt}\selectfont 03:12:48-03:14:48 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $28$ & $1.0$ & $16.9_{-6.3}^{+5.2}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $26$ & $1.0$ & --- & $28.8_{-15.5}^{+22.7}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $26$ & $1.0$ & --- & $19.8_{-8.8}^{+9.6}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $26$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80416208001 & $5.2_{-0.2}^{+0.2}$ & $68.5$ & $$ & $$ & $$ & $13.3_{-2.9}^{+-13.3}$ & $40.7$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2019-04-12 & $51.7_{-10.0}^{+10.9}$ & $43$ & $$ & $$ & $$ & $0.2_{-0.1}^{+0.3}$ & $45$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 03:08:48-03:10:48 & $$ & --- & $$ & $$ & $$ & $$ & $77.0_{-9.0}^{+16.9}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 03:17:30-03:19:30 & --- & --- & $$ & $$ & $$ & $$ & $6.1_{-3.3}^{+-6.1}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80416209001 & $4.4_{-0.1}^{+0.1}$ & $171.6$ & $1.5_{-0.2}^{+0.4}$ & $1.7_{-0.6}^{+-1.7}$ & $18.5$ & $10.7_{-0.7}^{+0.6}$ & $234.5$ & $1.4_{-0.2}^{+0.6}$ & $1.4_{-0.2}^{+0.5}$ & $14.8$ & $$ & $$ & $$ & $$ & $$ & $$ & $8.9_{-1.9}^{+1.6}$ & $2.4_{-1.3}^{+1.6}$ & $226.2$ & $1.5_{-0.3}^{+0.7}$ & $1.5_{-0.3}^{+0.7}$ & $13.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2019-04-12 & $336.2_{-33.8}^{+34.1}$ & $121$ & $3.1_{-0.2}^{+0.1}$ & $3.0_{-3.0}^{+0.4}$ & $15$ & $0.8_{-0.5}^{+-0.1}$ & $144$ & $3.0_{-0.4}^{+0.2}$ & $3.1_{-0.2}^{+0.1}$ & $15$ & $$ & $$ & $$ & $$ & $$ & $$ & $1.1_{-0.7}^{+0.3}$ & $15.3_{-6.7}^{+-15.3}$ & $141$ & $3.0_{-0.3}^{+0.2}$ & $3.1_{-0.2}^{+0.1}$ & $15$ \\ 
     \fontsize{6pt}{9pt}\selectfont 04:20:04-04:22:04 & $0.9_{-0.0}^{+0.0}$ & --- & $0.5_{-0.2}^{+0.3}$ & $0.8_{-0.4}^{+0.5}$ & $13.2$ & $1.7_{-0.4}^{+0.8}$ & $62.2_{-30.8}^{+57.1}$ & $0.5_{-0.2}^{+0.4}$ & $0.3_{-0.2}^{+0.2}$ & $8.6$ & $$ & --- & $$ & $$ & $$ & $$ & $1.7_{-0.4}^{+0.7}$ & $6.3_{-1.4}^{+0.5}$ & $62.2_{-30.8}^{+57.1}$ & $0.5_{-0.2}^{+0.3}$ & $0.4_{-0.2}^{+0.3}$ & $8.5$ \\ 
     \fontsize{6pt}{9pt}\selectfont 04:24:04-04:26:04 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $12$ & $1.0$ & $10.0_{-5.7}^{+3.3}$ & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $12$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0$ & --- & $9.5_{-6.5}^{+7.8}$ & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $12$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80416209001 & $4.8_{-0.0}^{+0.0}$ & $273.7$ & $1.3_{-0.1}^{+0.2}$ & $1.2_{-0.2}^{+0.7}$ & $47.9$ & $9.5_{-0.2}^{+0.1}$ & $327.8$ & $0.8_{-0.0}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $69.8$ & $$ & $$ & $$ & $$ & $$ & $$ & $8.8_{-0.2}^{+0.3}$ & $19.7_{-7.7}^{+6.6}$ & $278.3$ & $1.1_{-0.1}^{+0.2}$ & $1.0_{-0.1}^{+0.2}$ & $51.5$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2019-04-12 & $416.1_{-23.3}^{+23.5}$ & $154$ & $3.0_{-0.2}^{+0.1}$ & $3.0_{-0.4}^{+0.2}$ & $27$ & $36.1_{-5.8}^{+-3.6}$ & $232$ & $2.8_{-0.3}^{+0.1}$ & $2.9_{-0.3}^{+0.2}$ & $44$ & $$ & $$ & $$ & $$ & $$ & $$ & $45.6_{-9.1}^{+-1.2}$ & $6.0_{-1.3}^{+1.2}$ & $229$ & $2.9_{-0.3}^{+0.2}$ & $3.1_{-0.3}^{+0.2}$ & $44$ \\ 
     \fontsize{6pt}{9pt}\selectfont 04:26:04-04:28:04 & $0.9_{-0.0}^{+0.0}$ & --- & $0.5_{-0.2}^{+0.2}$ & $0.6_{-0.3}^{+0.5}$ & $44.1$ & $1.1_{-0.0}^{+0.1}$ & $183.7_{-21.2}^{+45.0}$ & $0.4_{-0.2}^{+0.3}$ & $0.5_{-0.2}^{+0.2}$ & $57.2$ & $$ & --- & $$ & $$ & $$ & $$ & $1.1_{-0.0}^{+0.0}$ & $6.9_{-0.4}^{+0.7}$ & $183.7_{-21.2}^{+45.0}$ & $0.8_{-0.2}^{+0.3}$ & $0.7_{-0.2}^{+0.3}$ & $37.8$ \\ 
     \fontsize{6pt}{9pt}\selectfont 04:41:10-04:43:10 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $23$ & $1.0$ & $101.6_{-15.5}^{+7.0}$ & $0.3_{-0.0}^{+0.1}$ & $0.2_{-0.0}^{+0.0}$ & $32$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0$ & --- & $105.2_{-19.1}^{+14.2}$ & $0.3_{-0.0}^{+0.1}$ & $0.2_{-0.0}^{+0.0}$ & $32$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80416209001 & $5.2_{-0.1}^{+0.1}$ & $305.7$ & $1.5_{-0.2}^{+0.9}$ & $1.1_{-0.2}^{+0.2}$ & $39.0$ & $10.1_{-0.1}^{+0.0}$ & $466.0$ & $0.9_{-0.0}^{+0.0}$ & $1.0_{-0.1}^{+0.0}$ & $85.5$ & $$ & $$ & $$ & $$ & $$ & $$ & $9.1_{-0.2}^{+0.2}$ & $51.5_{-11.8}^{+12.3}$ & $356.3$ & $1.1_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $63.7$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2019-04-12 & $477.0_{-27.0}^{+27.1}$ & $158$ & $3.0_{-0.3}^{+0.2}$ & $3.2_{-0.2}^{+0.1}$ & $38$ & $38.5_{-0.5}^{+0.2}$ & $264$ & $3.0_{-0.1}^{+0.1}$ & $3.3_{-0.1}^{+0.1}$ & $78$ & $$ & $$ & $$ & $$ & $$ & $$ & $50.4_{-3.2}^{+4.1}$ & $7.2_{-0.8}^{+0.8}$ & $261$ & $3.1_{-0.1}^{+0.1}$ & $3.3_{-0.1}^{+0.1}$ & $78$ \\ 
     \fontsize{6pt}{9pt}\selectfont 04:47:16-04:49:16 & $0.7_{-0.0}^{+0.0}$ & --- & $0.7_{-0.2}^{+0.3}$ & $0.4_{-0.2}^{+0.2}$ & $30.7$ & $1.0_{-0.0}^{+0.0}$ & $249.0_{-56.0}^{+55.0}$ & $0.4_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $72.3$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & $6.4_{-0.4}^{+0.3}$ & $249.0_{-56.0}^{+55.0}$ & $0.5_{-0.1}^{+0.2}$ & $0.8_{-0.1}^{+0.1}$ & $58.1$ \\ 
     \fontsize{6pt}{9pt}\selectfont 04:52:46-04:56:10 & --- & --- & $0.2_{-0.0}^{+0.1}$ & $0.1_{-0.0}^{+0.0}$ & $24$ & $1.0$ & $129.9_{-17.6}^{+14.7}$ & $0.4_{-0.0}^{+0.0}$ & $0.4_{-0.0}^{+0.0}$ & $81$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0$ & --- & $134.0_{-22.4}^{+23.8}$ & $0.4_{-0.0}^{+0.0}$ & $0.4_{-0.0}^{+0.0}$ & $81$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80416212001 & $4.8_{-0.0}^{+0.0}$ & $243.2$ & $2.1_{-0.6}^{+-2.1}$ & $1.5_{-0.2}^{+0.4}$ & $53.1$ & $11.2_{-0.1}^{+0.0}$ & $555.3$ & $1.4_{-0.1}^{+0.2}$ & $1.4_{-0.1}^{+0.2}$ & $41.3$ & $$ & $$ & $$ & $$ & $$ & $$ & $15.9_{-2.9}^{+-15.9}$ & $163.1_{-17.8}^{+12.7}$ & $384.8$ & $1.3_{-0.2}^{+0.4}$ & $1.3_{-0.1}^{+0.2}$ & $39.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2019-04-12 & $762.6_{-37.4}^{+47.5}$ & $150$ & $3.0_{-0.3}^{+0.2}$ & $3.2_{-0.2}^{+0.1}$ & $40$ & $4.8_{-0.1}^{+0.1}$ & $185$ & $3.1_{-0.1}^{+0.1}$ & $3.3_{-0.1}^{+0.0}$ & $36$ & $$ & $$ & $$ & $$ & $$ & $$ & $0.1_{-0.1}^{+0.3}$ & $7.2_{-0.3}^{+0.4}$ & $182$ & $3.1_{-0.2}^{+0.1}$ & $3.2_{-0.2}^{+0.1}$ & $36$ \\ 
     \fontsize{6pt}{9pt}\selectfont 09:16:06-09:18:06 & $0.8_{-0.0}^{+0.0}$ & --- & $0.9_{-0.2}^{+0.2}$ & $0.6_{-0.2}^{+0.2}$ & $32.7$ & $0.8_{-0.0}^{+0.0}$ & $63.5_{-13.7}^{+16.6}$ & $0.6_{-0.0}^{+0.1}$ & $0.5_{-0.1}^{+0.0}$ & $42.5$ & $$ & --- & $$ & $$ & $$ & $$ & $0.8_{-0.1}^{+0.1}$ & $4.1_{-4.1}^{+0.1}$ & $63.5_{-13.7}^{+16.6}$ & $0.5_{-0.2}^{+0.3}$ & $0.5_{-0.1}^{+0.2}$ & $39.0$ \\ 
     \fontsize{6pt}{9pt}\selectfont 09:27:42-09:29:42 & --- & --- & $0.2_{-0.0}^{+0.1}$ & $0.1_{-0.0}^{+0.0}$ & $32$ & $0.9$ & $25.5_{-3.4}^{+3.4}$ & $0.2_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $30$ & $$ & --- & $$ & $$ & $$ & $$ & $0.9$ & --- & $4.7_{-3.2}^{+-4.7}$ & $0.2_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $30$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80416213001 & $4.1_{-0.0}^{+0.0}$ & $265.8$ & $5.0_{-2.9}^{+-5.0}$ & $1.2_{-0.2}^{+0.4}$ & $34.8$ & $9.2_{-0.4}^{+0.4}$ & $375.7$ & $0.9_{-0.1}^{+0.1}$ & $1.5_{-0.2}^{+0.6}$ & $33.6$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2019-04-12 & $750.6_{-50.0}^{+51.4}$ & $128$ & $3.0_{-0.4}^{+0.1}$ & $2.9_{-0.3}^{+0.1}$ & $24$ & $3.3_{-2.1}^{+-1.5}$ & $169$ & $3.0_{-0.2}^{+0.1}$ & $3.1_{-0.2}^{+0.1}$ & $21$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 10:33:46-10:35:46 & $1.0_{-0.0}^{+0.0}$ & --- & $0.9_{-0.2}^{+0.1}$ & $0.4_{-0.2}^{+0.4}$ & $25.0$ & $2.2_{-0.4}^{+0.5}$ & $13.0_{-0.1}^{+0.2}$ & $0.3_{-0.1}^{+0.2}$ & $0.5_{-0.2}^{+0.3}$ & $10.8$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 10:37:46-10:39:46 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $18$ & $1.0$ & $8.0_{-3.4}^{+-1.7}$ & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $19$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20513002001 & $3.9_{-0.1}^{+0.1}$ & $204.3$ & $$ & $$ & $$ & $5.2_{-0.3}^{+0.3}$ & $159.1$ & $0.8_{-0.2}^{+0.2}$ & $0.9_{-0.2}^{+0.9}$ & $7.0$ & $4.6_{-0.6}^{+0.6}$ & $10.3_{-2.8}^{+6.0}$ & $157.6$ & $1.1_{-0.3}^{+-1.1}$ & $5.0_{-4.0}^{+-5.0}$ & $4.6$ & $4.6_{-0.3}^{+0.3}$ & $0.4_{-0.4}^{+0.2}$ & $154.1$ & $1.2_{-0.3}^{+1.1}$ & $4.9_{-4.0}^{+-4.9}$ & $4.2$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-01-29 & $76.5_{-6.6}^{+7.0}$ & $103$ & $$ & $$ & $$ & $3.1_{-0.8}^{+0.5}$ & $121$ & $2.8_{-2.8}^{+0.2}$ & $2.9_{-2.9}^{+0.1}$ & $6$ & $5.5_{-2.4}^{+5.9}$ & $0.0_{-0.0}^{+0.1}$ & $119$ & $2.8_{-2.8}^{+0.4}$ & $3.0_{-3.0}^{+0.4}$ & $6$ & $5.6_{-1.7}^{+2.4}$ & $8.4_{-4.0}^{+5.0}$ & $118$ & $2.9_{-2.9}^{+0.4}$ & $3.1_{-3.1}^{+0.3}$ & $6$ \\ 
     \fontsize{6pt}{9pt}\selectfont 11:18:15-11:20:15 & $0.9_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.1_{-0.1}^{+0.2}$ & $130.4_{-118.9}^{+202.4}$ & $0.3_{-0.3}^{+0.7}$ & $0.0_{-0.0}^{+1.4}$ & $6.9$ & $1.1_{-0.1}^{+0.2}$ & --- & $130.4_{-118.9}^{+202.4}$ & $0.5_{-0.5}^{+0.6}$ & $1.0_{-1.0}^{+0.4}$ & $6.2$ & $1.1_{-0.1}^{+0.2}$ & $5.0_{-5.0}^{+0.5}$ & $130.4_{-118.9}^{+202.4}$ & $0.5_{-0.5}^{+0.4}$ & $0.9_{-0.9}^{+0.5}$ & $5.4$ \\ 
     \fontsize{6pt}{9pt}\selectfont 11:22:15-11:24:15 & --- & --- & $$ & $$ & $$ & $1.0$ & $13.8_{-10.4}^{+11.1}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $5$ & $1.0$ & --- & $18.7_{-15.3}^{+37.4}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $5$ & $1.0$ & --- & $16.4_{-12.6}^{+17.1}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $5$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20513005001 & $3.8_{-0.1}^{+0.1}$ & $77.8$ & $$ & $$ & $$ & $6.1_{-0.4}^{+0.6}$ & $60.9$ & $$ & $$ & $$ & $4.5_{-4.5}^{+-4.5}$ & $8.4_{-2.3}^{+-8.4}$ & $58.5$ & $$ & $$ & $$ & $4.6_{-1.0}^{+1.2}$ & $0.9_{-0.9}^{+0.8}$ & $57.7$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-01-29 & $73.3_{-8.2}^{+8.5}$ & $47$ & $$ & $$ & $$ & $1.0_{-0.3}^{+0.6}$ & $53$ & $$ & $$ & $$ & $3.1_{-3.1}^{+136.6}$ & $0.1_{-0.1}^{+0.6}$ & $51$ & $$ & $$ & $$ & $3.6_{-2.4}^{+14.4}$ & $8.7_{-4.5}^{+6.4}$ & $50$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:18:50-16:20:50 & $$ & --- & $$ & $$ & $$ & $$ & $60.9_{-47.4}^{+95.3}$ & $$ & $$ & $$ & $$ & --- & $60.9_{-47.4}^{+95.3}$ & $$ & $$ & $$ & $$ & $4.1_{-4.1}^{+0.7}$ & $60.9_{-47.4}^{+95.3}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:22:50-16:24:50 & --- & --- & $$ & $$ & $$ & $1.0$ & $6.1_{-4.0}^{+7.3}$ & $$ & $$ & $$ & $1.0$ & --- & $10.9_{-10.9}^{+-10.9}$ & $$ & $$ & $$ & $1.0$ & --- & $8.9_{-7.0}^{+31.1}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20513007001 & $3.8_{-0.1}^{+0.0}$ & $165.0$ & $$ & $$ & $$ & $6.1_{-0.1}^{+0.1}$ & $327.2$ & $1.0_{-0.1}^{+0.2}$ & $0.8_{-0.1}^{+0.2}$ & $16.2$ & $5.6_{-0.3}^{+0.2}$ & $9.3_{-1.0}^{+1.0}$ & $318.5$ & $1.3_{-0.2}^{+-1.3}$ & $1.3_{-0.5}^{+-1.3}$ & $10.4$ & $5.9_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $298.9$ & $1.5_{-0.3}^{+-1.5}$ & $5.0_{-3.9}^{+-5.0}$ & $10.0$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-01-29 & $73.9_{-5.6}^{+8.1}$ & $95$ & $$ & $$ & $$ & $7.4_{-0.3}^{+0.5}$ & $163$ & $2.8_{-2.8}^{+0.1}$ & $2.6_{-2.6}^{+0.2}$ & $16$ & $9.2_{-0.9}^{+1.4}$ & $0.2_{-0.2}^{+0.3}$ & $161$ & $2.9_{-2.9}^{+0.2}$ & $2.5_{-2.5}^{+0.4}$ & $16$ & $8.5_{-0.6}^{+0.6}$ & $17.7_{-5.8}^{+-17.7}$ & $160$ & $2.9_{-2.9}^{+0.3}$ & $2.8_{-2.8}^{+0.2}$ & $16$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:24:42-19:26:42 & $0.9_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $0.8_{-0.0}^{+0.0}$ & $23.7_{-3.5}^{+5.9}$ & $0.3_{-0.3}^{+0.4}$ & $0.0_{-0.0}^{+0.5}$ & $15.8$ & $0.8_{-0.0}^{+0.0}$ & --- & $23.7_{-3.5}^{+5.9}$ & $0.5_{-0.3}^{+0.7}$ & $0.6_{-0.6}^{+0.7}$ & $10.4$ & $0.8_{-0.0}^{+0.0}$ & $6.3_{-0.3}^{+0.2}$ & $23.7_{-3.5}^{+5.9}$ & $0.6_{-0.4}^{+0.5}$ & $0.9_{-0.6}^{+0.3}$ & $8.2$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:28:42-19:31:54 & --- & --- & $$ & $$ & $$ & $1.0$ & $10.6_{-1.1}^{+1.8}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $7$ & $1.0$ & --- & $13.8_{-3.6}^{+5.3}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $7$ & $1.0$ & --- & $11.0_{-1.4}^{+1.9}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $7$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20513007001 & $4.1_{-0.0}^{+0.0}$ & $195.0$ & $$ & $$ & $$ & $5.7_{-0.1}^{+0.1}$ & $325.5$ & $0.8_{-0.1}^{+0.2}$ & $0.5_{-0.2}^{+0.2}$ & $18.3$ & $4.7_{-0.4}^{+0.3}$ & $9.4_{-0.9}^{+0.9}$ & $300.8$ & $1.9_{-0.8}^{+-1.9}$ & $1.2_{-0.4}^{+-1.2}$ & $9.4$ & $5.1_{-0.2}^{+0.2}$ & $1.4_{-0.5}^{+0.6}$ & $297.7$ & $1.8_{-0.6}^{+-1.8}$ & $1.2_{-0.4}^{+-1.2}$ & $9.2$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-01-29 & $51.1_{-3.6}^{+3.6}$ & $108$ & $$ & $$ & $$ & $5.6_{-0.5}^{+0.7}$ & $144$ & $2.9_{-2.9}^{+0.2}$ & $2.8_{-2.8}^{+0.3}$ & $7$ & $11.3_{-2.6}^{+4.1}$ & $0.2_{-0.1}^{+0.2}$ & $142$ & $3.2_{-0.4}^{+0.3}$ & $3.1_{-0.6}^{+0.5}$ & $7$ & $9.7_{-1.8}^{+2.7}$ & $7.4_{-1.4}^{+1.5}$ & $141$ & $3.1_{-0.4}^{+0.3}$ & $3.1_{-0.6}^{+0.3}$ & $7$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:46:18-19:48:18 & $0.9_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & $8.5_{-3.7}^{+2.7}$ & $0.3_{-0.3}^{+0.5}$ & $0.3_{-0.3}^{+0.7}$ & $16.6$ & $1.0_{-0.0}^{+0.0}$ & --- & $8.5_{-3.7}^{+2.7}$ & $0.5_{-0.3}^{+0.4}$ & $0.3_{-0.3}^{+0.8}$ & $7.6$ & $1.0_{-0.0}^{+0.0}$ & $4.5_{-0.3}^{+0.3}$ & $8.5_{-3.7}^{+2.7}$ & $0.4_{-0.2}^{+0.5}$ & $0.3_{-0.3}^{+0.8}$ & $7.6$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:50:18-19:52:54 & --- & --- & $$ & $$ & $$ & $1.0$ & $5.1_{-1.5}^{+1.2}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $4$ & $1.0$ & --- & $7.7_{-3.2}^{+3.9}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $4$ & $1.0$ & --- & $6.0_{-2.1}^{+2.1}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $4$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20515018001 & $3.5_{-0.1}^{+0.1}$ & $102.4$ & $$ & $$ & $$ & $6.4_{-0.1}^{+0.1}$ & $151.4$ & $$ & $$ & $$ & $5.2_{-0.6}^{+0.5}$ & $9.5_{-1.1}^{+1.6}$ & $101.4$ & $$ & $$ & $$ & $5.5_{-0.5}^{+0.2}$ & $0.4_{-0.4}^{+0.4}$ & $100.0$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-01-29 & $9.8_{-2.0}^{+2.4}$ & $59$ & $$ & $$ & $$ & $0.7_{-0.1}^{+0.1}$ & $121$ & $$ & $$ & $$ & $1.4_{-0.3}^{+0.6}$ & $0.0_{-0.0}^{+0.1}$ & $119$ & $$ & $$ & $$ & $1.3_{-0.1}^{+0.7}$ & $6.5_{-0.8}^{+1.2}$ & $118$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 13:23:09-13:25:09 & $1.0_{-0.1}^{+0.1}$ & --- & $$ & $$ & $$ & $1.0_{-0.0}^{+0.1}$ & $20.1_{-10.6}^{+20.1}$ & $$ & $$ & $$ & $1.0_{-0.0}^{+0.1}$ & --- & $20.1_{-10.6}^{+20.1}$ & $$ & $$ & $$ & $1.0_{-0.0}^{+0.1}$ & $4.2_{-4.2}^{+0.2}$ & $20.1_{-10.6}^{+20.1}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 13:27:09-13:29:09 & --- & --- & $$ & $$ & $$ & $1.0$ & $3.2_{-1.1}^{+1.6}$ & $$ & $$ & $$ & $1.0$ & --- & $4.8_{-2.5}^{+4.9}$ & $$ & $$ & $$ & $1.0$ & --- & $3.7_{-1.5}^{+3.0}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20515018001 & $4.9_{-0.1}^{+0.1}$ & $210.8$ & $$ & $$ & $$ & $6.2_{-0.0}^{+0.0}$ & $832.9$ & $0.8_{-0.1}^{+0.2}$ & $0.7_{-0.0}^{+0.0}$ & $142.2$ & $5.5_{-0.1}^{+0.1}$ & $10.0_{-0.3}^{+0.3}$ & $564.2$ & $1.2_{-0.2}^{+0.3}$ & $1.0_{-0.2}^{+0.1}$ & $52.6$ & $5.9_{-0.0}^{+0.0}$ & $3.4_{-0.3}^{+0.4}$ & $501.5$ & $1.4_{-0.2}^{+0.3}$ & $5.0_{-3.6}^{+-5.0}$ & $51.6$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-01-29 & $4.1_{-0.4}^{+0.4}$ & $113$ & $$ & $$ & $$ & $38.8_{-1.0}^{+1.0}$ & $229$ & $2.5_{-2.5}^{+0.3}$ & $2.7_{-2.7}^{+0.1}$ & $35$ & $55.0_{-2.7}^{+3.4}$ & $1.3_{-0.3}^{+0.4}$ & $227$ & $2.8_{-2.8}^{+0.2}$ & $2.5_{-2.5}^{+0.3}$ & $35$ & $46.3_{-1.2}^{+1.4}$ & $9.5_{-0.8}^{+0.9}$ & $226$ & $2.9_{-0.2}^{+0.1}$ & $2.5_{-2.5}^{+0.2}$ & $35$ \\ 
     \fontsize{6pt}{9pt}\selectfont 13:32:33-13:34:33 & $1.0_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & $260.9_{-100.1}^{+93.8}$ & $0.9_{-0.4}^{+0.4}$ & $0.0_{-0.0}^{+0.4}$ & $116.4$ & $1.0_{-0.0}^{+0.0}$ & --- & $260.9_{-100.1}^{+93.8}$ & $0.8_{-0.2}^{+0.3}$ & $0.6_{-0.6}^{+0.3}$ & $61.8$ & $1.0_{-0.0}^{+0.0}$ & $6.3_{-0.2}^{+0.1}$ & $260.9_{-100.1}^{+93.8}$ & $0.9_{-0.1}^{+0.1}$ & $1.4_{-0.6}^{+0.1}$ & $54.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 13:39:51-13:46:03 & --- & --- & $$ & $$ & $$ & $1.0$ & $81.7_{-18.7}^{+15.4}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $33$ & $1.0$ & --- & $110.4_{-29.2}^{+27.6}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $33$ & $1.0$ & --- & $85.6_{-19.8}^{+16.2}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $33$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20515021001 & $4.6_{-0.1}^{+0.1}$ & $182.3$ & $$ & $$ & $$ & $6.6_{-0.0}^{+0.1}$ & $696.7$ & $5.0_{-3.9}^{+-5.0}$ & $0.6_{-0.1}^{+0.1}$ & $102.0$ & $5.5_{-0.2}^{+0.2}$ & $9.7_{-0.4}^{+0.4}$ & $443.5$ & $1.0_{-0.2}^{+2.3}$ & $0.8_{-0.1}^{+0.1}$ & $32.2$ & $6.2_{-0.1}^{+0.1}$ & $3.7_{-0.4}^{+0.4}$ & $415.0$ & $1.1_{-0.2}^{+-1.1}$ & $5.0_{-3.9}^{+-5.0}$ & $31.6$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-01-29 & $5.1_{-0.5}^{+0.5}$ & $105$ & $$ & $$ & $$ & $24.7_{-0.8}^{+0.8}$ & $218$ & $2.9_{-2.9}^{+0.7}$ & $2.5_{-2.5}^{+0.1}$ & $15$ & $40.3_{-3.4}^{+2.2}$ & $1.8_{-0.4}^{+0.6}$ & $216$ & $2.7_{-2.7}^{+0.3}$ & $2.6_{-2.6}^{+0.1}$ & $15$ & $31.6_{-1.3}^{+1.3}$ & $11.3_{-1.1}^{+1.5}$ & $215$ & $2.9_{-2.9}^{+0.3}$ & $2.5_{-2.5}^{+0.4}$ & $15$ \\ 
     \fontsize{6pt}{9pt}\selectfont 18:09:36-18:11:36 & $1.0_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & $200.5_{-61.7}^{+72.4}$ & $2.3_{-0.5}^{+0.3}$ & $0.0_{-0.0}^{+0.3}$ & $41.8$ & $1.0_{-0.0}^{+0.0}$ & --- & $200.5_{-61.7}^{+72.4}$ & $0.8_{-0.4}^{+0.5}$ & $0.0_{-0.0}^{+0.8}$ & $17.5$ & $1.0_{-0.0}^{+0.0}$ & $6.4_{-0.1}^{+0.1}$ & $200.5_{-61.7}^{+72.4}$ & $0.8_{-0.3}^{+0.8}$ & $1.5_{-0.4}^{+0.1}$ & $17.7$ \\ 
     \fontsize{6pt}{9pt}\selectfont 18:15:36-18:19:24 & --- & --- & $$ & $$ & $$ & $1.0$ & $60.5_{-11.4}^{+11.8}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $17$ & $1.0$ & --- & $88.7_{-21.9}^{+24.9}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $17$ & $1.0$ & --- & $64.4_{-12.4}^{+13.1}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $17$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80512220001 & $$ & $$ & $$ & $$ & $$ & $4.0_{-1.3}^{+3.1}$ & $0.2$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-02-21 & $$ & $$ & $$ & $$ & $$ & $0.1_{-0.1}^{+3.6}$ & $1$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 08:40:19-08:42:19 & $$ & --- & $$ & $$ & $$ & $$ & $6.2_{-2.7}^{+3.1}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 08:47:19-08:49:19 & --- & --- & $$ & $$ & $$ & $$ & $0.5_{-0.4}^{+5.0}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80512220001 & $$ & $$ & $$ & $$ & $$ & $3.7_{-0.2}^{+0.3}$ & $36.2$ & $$ & $$ & $$ & $3.3_{-3.3}^{+7.0}$ & $7.3_{--5.9}^{+2.9}$ & $34.6$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-02-21 & $$ & $$ & $$ & $$ & $$ & $0.9_{-0.3}^{+0.7}$ & $35$ & $$ & $$ & $$ & $1.8_{-0.8}^{+15.7}$ & $0.0_{-0.0}^{+18.2}$ & $33$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 08:51:19-08:53:19 & $$ & --- & $$ & $$ & $$ & $0.9_{-0.1}^{+0.1}$ & $7.3_{-2.6}^{+3.9}$ & $$ & $$ & $$ & $1.0_{-0.1}^{+0.2}$ & --- & $7.3_{-2.6}^{+3.9}$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 08:56:19-08:58:19 & --- & --- & $$ & $$ & $$ & $1.0$ & $1.2_{-0.5}^{+0.9}$ & $$ & $$ & $$ & $1.0$ & --- & $1.7_{-1.7}^{+36.2}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80512221001 & $$ & $$ & $$ & $$ & $$ & $4.0_{-1.0}^{+2.0}$ & $4.0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-02-21 & $$ & $$ & $$ & $$ & $$ & $0.2_{-0.2}^{+2.6}$ & $3$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 10:50:06-10:52:06 & $$ & --- & $$ & $$ & $$ & $$ & $4.1_{-3.4}^{+4.1}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 10:54:06-10:56:06 & --- & --- & $$ & $$ & $$ & $$ & $0.5_{-0.4}^{+3.3}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80512223001 & $3.4_{-0.2}^{+0.2}$ & $51.0$ & $$ & $$ & $$ & $4.1_{-0.3}^{+0.3}$ & $54.8$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-02-21 & $4.2_{-1.3}^{+2.2}$ & $45$ & $$ & $$ & $$ & $1.0_{-0.4}^{+0.4}$ & $59$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 13:49:35-13:51:35 & $1.1_{-0.1}^{+0.1}$ & --- & $$ & $$ & $$ & $1.1_{-0.2}^{+0.2}$ & $69.4_{-37.9}^{+47.5}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 13:54:05-13:56:05 & --- & --- & $$ & $$ & $$ & $1.0$ & $4.4_{-2.2}^{+3.0}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80512225001 & $$ & $$ & $$ & $$ & $$ & $4.1_{-0.3}^{+0.4}$ & $25.3$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-02-21 & $$ & $$ & $$ & $$ & $$ & $0.3_{-0.1}^{+0.2}$ & $25$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:40:11-16:42:11 & $$ & --- & $$ & $$ & $$ & $1.1_{-0.2}^{+0.2}$ & $11.9_{-6.9}^{+7.6}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:44:11-16:46:11 & --- & --- & $$ & $$ & $$ & $1.0$ & $1.0_{-0.6}^{+0.8}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20611002001 & $7.0_{-0.1}^{+0.1}$ & $728.8$ & $0.9_{-0.0}^{+0.1}$ & $1.0_{-0.1}^{+0.1}$ & $176.0$ & $10.7_{-0.1}^{+0.1}$ & $560.5$ & $0.8_{-0.0}^{+0.0}$ & $0.8_{-0.0}^{+0.0}$ & $149.3$ & $$ & $$ & $$ & $$ & $$ & $$ & $9.6_{-0.4}^{+0.3}$ & $84.4_{-19.3}^{+24.9}$ & $500.0$ & $0.9_{-0.0}^{+0.0}$ & $0.9_{-0.0}^{+0.0}$ & $136.4$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-06-06 & $205.3_{-9.3}^{+9.5}$ & $259$ & $3.1_{-0.2}^{+0.1}$ & $3.2_{-0.2}^{+0.1}$ & $89$ & $46.1_{-0.8}^{+0.6}$ & $326$ & $3.3_{-0.0}^{+0.0}$ & $3.4_{-0.0}^{+0.0}$ & $133$ & $$ & $$ & $$ & $$ & $$ & $$ & $57.4_{-4.3}^{+6.9}$ & $7.2_{-0.9}^{+1.1}$ & $323$ & $3.3_{-0.1}^{+0.0}$ & $3.4_{-0.1}^{+0.0}$ & $133$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:43:01-19:45:01 & $0.9_{-0.0}^{+0.0}$ & --- & $0.8_{-0.1}^{+0.2}$ & $1.0_{-0.1}^{+0.1}$ & $231.9$ & $0.9_{-0.0}^{+0.0}$ & $247.0_{-24.2}^{+36.0}$ & $0.6_{-0.1}^{+0.1}$ & $0.7_{-0.0}^{+0.0}$ & $170.8$ & $$ & --- & $$ & $$ & $$ & $$ & $0.9_{-0.0}^{+0.0}$ & $6.8_{-0.2}^{+0.3}$ & $247.0_{-24.2}^{+36.0}$ & $0.7_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $145.9$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:47:01-19:50:37 & --- & --- & $0.8_{-0.1}^{+0.1}$ & $0.7_{-0.0}^{+0.1}$ & $87$ & $1.0$ & $149.7_{-9.5}^{+12.8}$ & $2.0_{-0.1}^{+0.0}$ & $1.5_{-0.0}^{+0.0}$ & $132$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0$ & --- & $150.3_{-18.4}^{+25.2}$ & $2.0_{-0.1}^{+0.1}$ & $1.5_{-0.0}^{+0.1}$ & $132$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20611003001 & $4.3_{-0.0}^{+0.1}$ & $220.4$ & $2.0_{-0.4}^{+-2.0}$ & $1.5_{-0.2}^{+0.5}$ & $37.0$ & $6.4_{-0.4}^{+0.5}$ & $259.1$ & $1.5_{-0.2}^{+0.3}$ & $1.5_{-0.3}^{+0.8}$ & $44.1$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-06-06 & $299.5_{-20.5}^{+20.6}$ & $137$ & $2.9_{-0.3}^{+0.2}$ & $3.0_{-0.3}^{+0.2}$ & $29$ & $5.8_{-2.5}^{+1.0}$ & $152$ & $3.1_{-0.1}^{+0.1}$ & $3.0_{-0.4}^{+0.2}$ & $31$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 20:44:18-20:46:18 & $0.8_{-0.0}^{+0.0}$ & --- & $0.8_{-0.2}^{+0.3}$ & $0.6_{-0.2}^{+0.3}$ & $19.2$ & $1.2_{-0.2}^{+0.2}$ & $69.2_{-14.9}^{+21.4}$ & $0.4_{-0.2}^{+0.2}$ & $0.7_{-0.2}^{+0.3}$ & $23.9$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 20:50:30-20:52:30 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $20$ & $1.0$ & $16.8_{-6.2}^{+5.5}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $18$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20611003001 & $4.3_{-0.0}^{+0.1}$ & $226.1$ & $1.7_{-0.2}^{+0.4}$ & $1.5_{-0.2}^{+0.5}$ & $41.8$ & $6.9_{-0.1}^{+0.2}$ & $457.1$ & $1.4_{-0.1}^{+0.1}$ & $1.4_{-0.2}^{+0.3}$ & $71.1$ & $6.0_{-0.3}^{+0.4}$ & $10.7_{-0.7}^{+1.5}$ & $414.8$ & $1.6_{-0.2}^{+0.3}$ & $2.1_{-0.4}^{+-2.1}$ & $60.6$ & $6.4_{-0.1}^{+0.2}$ & $1.7_{-0.4}^{+0.4}$ & $412.4$ & $1.7_{-0.2}^{+0.3}$ & $2.1_{-0.4}^{+-2.1}$ & $60.1$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-06-06 & $298.4_{-20.3}^{+20.4}$ & $138$ & $2.9_{-0.3}^{+0.2}$ & $3.0_{-0.3}^{+0.2}$ & $29$ & $10.8_{-2.3}^{+-0.4}$ & $197$ & $3.0_{-0.2}^{+0.1}$ & $2.9_{-0.3}^{+0.2}$ & $60$ & $16.2_{-4.2}^{+0.4}$ & $0.5_{-0.3}^{+0.2}$ & $195$ & $3.0_{-0.2}^{+0.1}$ & $3.0_{-0.2}^{+0.2}$ & $60$ & $14.9_{-3.3}^{+-0.6}$ & $12.8_{-3.0}^{+5.3}$ & $194$ & $3.0_{-0.2}^{+0.1}$ & $3.1_{-0.2}^{+0.2}$ & $60$ \\ 
     \fontsize{6pt}{9pt}\selectfont 20:44:18-20:46:18 & $0.8_{-0.0}^{+0.0}$ & --- & $0.7_{-0.2}^{+0.3}$ & $0.6_{-0.2}^{+0.3}$ & $19.4$ & $1.1_{-0.1}^{+0.1}$ & $38.5_{-2.4}^{+2.5}$ & $0.6_{-0.1}^{+0.2}$ & $0.8_{-0.2}^{+0.2}$ & $56.8$ & $1.1_{-0.1}^{+0.1}$ & --- & $38.5_{-2.4}^{+2.5}$ & $0.7_{-0.1}^{+0.2}$ & $0.9_{-0.2}^{+0.2}$ & $44.6$ & $1.1_{-0.1}^{+0.1}$ & $6.6_{-0.3}^{+0.2}$ & $38.5_{-2.4}^{+2.5}$ & $0.7_{-0.1}^{+0.2}$ & $0.9_{-0.2}^{+0.2}$ & $44.4$ \\ 
     \fontsize{6pt}{9pt}\selectfont 20:56:42-21:01:06 & --- & --- & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $20$ & $1.0$ & $18.4_{-2.9}^{+0.7}$ & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $50$ & $1.0$ & --- & $25.6_{-6.9}^{+4.8}$ & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $50$ & $1.0$ & --- & $19.9_{-3.3}^{+0.8}$ & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $50$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20611003001 & $4.4_{-0.0}^{+0.1}$ & $231.0$ & $1.7_{-0.2}^{+0.4}$ & $1.5_{-0.2}^{+0.5}$ & $41.4$ & $7.4_{-0.1}^{+0.1}$ & $685.0$ & $1.1_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.1}$ & $112.7$ & $6.6_{-0.3}^{+0.2}$ & $10.1_{-0.5}^{+0.6}$ & $617.2$ & $1.2_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $96.7$ & $7.0_{-0.1}^{+0.1}$ & $8.9_{-1.4}^{+1.5}$ & $583.6$ & $1.2_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $95.6$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-06-06 & $290.5_{-19.9}^{+20.0}$ & $138$ & $2.9_{-0.3}^{+0.2}$ & $3.0_{-0.3}^{+0.2}$ & $29$ & $39.9_{-1.7}^{+1.8}$ & $235$ & $3.0_{-0.1}^{+0.1}$ & $3.0_{-0.2}^{+0.1}$ & $79$ & $48.8_{-2.8}^{+4.1}$ & $3.4_{-1.5}^{+2.4}$ & $233$ & $3.1_{-0.1}^{+0.1}$ & $3.0_{-0.1}^{+0.1}$ & $79$ & $49.5_{-2.4}^{+2.7}$ & $11.8_{-1.9}^{+3.5}$ & $232$ & $3.1_{-0.1}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $79$ \\ 
     \fontsize{6pt}{9pt}\selectfont 20:44:18-20:46:18 & $0.9_{-0.0}^{+0.0}$ & --- & $0.7_{-0.2}^{+0.3}$ & $0.6_{-0.2}^{+0.3}$ & $19.1$ & $0.9_{-0.0}^{+0.0}$ & $96.7_{-30.7}^{+26.2}$ & $0.6_{-0.1}^{+0.2}$ & $0.6_{-0.2}^{+0.2}$ & $108.9$ & $0.9_{-0.0}^{+0.0}$ & --- & $96.7_{-30.7}^{+26.2}$ & $0.6_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.2}$ & $93.2$ & $0.9_{-0.0}^{+0.0}$ & $6.4_{-0.2}^{+0.1}$ & $96.7_{-30.7}^{+26.2}$ & $0.6_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.2}$ & $92.2$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:02:06-21:06:06 & --- & --- & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $20$ & $1.0$ & $60.5_{-12.1}^{+10.0}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $80$ & $1.0$ & --- & $83.7_{-23.8}^{+26.1}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $80$ & $1.0$ & --- & $63.5_{-13.0}^{+10.9}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $80$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20611003001 & $5.0_{-0.1}^{+0.0}$ & $280.7$ & $1.5_{-0.1}^{+0.2}$ & $1.2_{-0.1}^{+0.2}$ & $37.2$ & $8.1_{-0.3}^{+0.2}$ & $592.6$ & $1.3_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.2}$ & $74.0$ & $6.7_{-0.7}^{+0.7}$ & $10.6_{-0.9}^{+2.4}$ & $574.6$ & $1.4_{-0.1}^{+0.1}$ & $1.4_{-0.1}^{+0.2}$ & $67.2$ & $7.1_{-0.3}^{+0.3}$ & $3.5_{-1.0}^{+0.9}$ & $565.6$ & $1.4_{-0.1}^{+0.1}$ & $1.4_{-0.1}^{+0.2}$ & $65.9$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-06-06 & $255.4_{-13.1}^{+15.2}$ & $165$ & $3.2_{-0.1}^{+0.1}$ & $3.0_{-0.2}^{+0.1}$ & $40$ & $6.7_{-0.7}^{+1.1}$ & $221$ & $3.1_{-0.1}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $71$ & $10.0_{-1.8}^{+2.7}$ & $0.9_{-0.6}^{+1.0}$ & $219$ & $3.1_{-0.1}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $71$ & $10.8_{-1.6}^{+1.8}$ & $13.2_{-3.1}^{+-13.2}$ & $218$ & $3.1_{-0.1}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $71$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:07:42-21:09:42 & $0.9_{-0.0}^{+0.0}$ & --- & $0.6_{-0.1}^{+0.2}$ & $0.6_{-0.2}^{+0.3}$ & $49.9$ & $1.0_{-0.1}^{+0.1}$ & $83.9_{-18.3}^{+9.7}$ & $0.6_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.2}$ & $78.0$ & $1.0_{-0.1}^{+0.1}$ & --- & $83.9_{-18.3}^{+9.7}$ & $0.6_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.2}$ & $75.8$ & $1.0_{-0.1}^{+0.1}$ & $6.5_{-0.3}^{+0.3}$ & $83.9_{-18.3}^{+9.7}$ & $0.6_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.2}$ & $75.7$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:11:42-21:15:54 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $41$ & $1.0$ & $25.1_{-4.8}^{+4.2}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $74$ & $1.0$ & --- & $37.3_{-13.7}^{+18.2}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $74$ & $1.0$ & --- & $27.9_{-6.0}^{+5.2}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $74$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20611005001 & $4.5_{-0.0}^{+0.0}$ & $184.6$ & $1.7_{-0.3}^{+2.0}$ & $1.4_{-0.3}^{+2.2}$ & $36.2$ & $6.3_{-0.6}^{+0.9}$ & $232.9$ & $1.3_{-0.2}^{+0.3}$ & $1.3_{-0.1}^{+0.2}$ & $37.3$ & $5.5_{-1.0}^{+1.1}$ & $11.2_{-2.1}^{+-11.2}$ & $231.1$ & $1.4_{-0.2}^{+2.7}$ & $1.4_{-0.2}^{+0.3}$ & $36.0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-06-06 & $239.3_{-15.0}^{+16.3}$ & $140$ & $2.8_{-2.8}^{+0.2}$ & $3.0_{-0.3}^{+0.2}$ & $28$ & $4.4_{-1.9}^{+4.0}$ & $157$ & $2.9_{-2.9}^{+0.2}$ & $3.1_{-0.2}^{+0.1}$ & $28$ & $7.0_{-3.5}^{+14.7}$ & $0.1_{-0.1}^{+0.7}$ & $155$ & $2.9_{-2.9}^{+0.2}$ & $3.1_{-0.2}^{+0.1}$ & $28$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:38:39-19:40:39 & $0.9_{-0.0}^{+0.0}$ & --- & $0.8_{-0.2}^{+0.3}$ & $0.6_{-0.3}^{+0.5}$ & $34.6$ & $0.8_{-0.2}^{+0.2}$ & $10.0_{-2.2}^{+4.2}$ & $0.6_{-0.2}^{+0.4}$ & $0.4_{-0.2}^{+0.2}$ & $30.4$ & $0.8_{-0.2}^{+0.2}$ & --- & $10.0_{-2.2}^{+4.2}$ & $0.7_{-0.3}^{+0.5}$ & $0.4_{-0.2}^{+0.2}$ & $28.8$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:41:39-19:43:39 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $25$ & $1.0$ & $5.5_{-2.2}^{+4.8}$ & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $24$ & $1.0$ & --- & $7.6_{-4.3}^{+7.5}$ & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $24$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20611005001 & $4.8_{-0.0}^{+0.1}$ & $253.4$ & $1.3_{-0.1}^{+0.2}$ & $1.3_{-0.2}^{+0.5}$ & $41.9$ & $2.9_{-2.9}^{+0.5}$ & $315.1$ & $1.6_{-0.2}^{+3.1}$ & $1.2_{-0.1}^{+0.2}$ & $53.4$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-06-06 & $206.1_{-11.6}^{+11.6}$ & $152$ & $3.0_{-0.2}^{+0.1}$ & $3.0_{-0.4}^{+0.2}$ & $29$ & $417.2_{-290.4}^{+1412.4}$ & $158$ & $2.9_{-0.4}^{+0.2}$ & $2.9_{-0.2}^{+0.1}$ & $31$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:52:15-19:54:15 & $0.8_{-0.0}^{+0.0}$ & --- & $0.4_{-0.2}^{+0.2}$ & $0.7_{-0.2}^{+0.4}$ & $24.0$ & $0.7_{-0.2}^{+0.4}$ & $23.9_{-12.3}^{+16.7}$ & $0.7_{-0.2}^{+0.4}$ & $0.3_{-0.2}^{+0.3}$ & $29.6$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:56:15-19:58:15 & --- & --- & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $24$ & $1.0$ & $38.4_{-38.4}^{+85.7}$ & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $24$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20611006001 & $5.0_{-0.1}^{+0.0}$ & $273.9$ & $1.3_{-0.1}^{+0.2}$ & $1.3_{-0.1}^{+0.3}$ & $48.0$ & $9.2_{-0.1}^{+0.1}$ & $1385.7$ & $0.9_{-0.0}^{+0.0}$ & $0.9_{-0.0}^{+0.0}$ & $202.1$ & $6.6_{-0.4}^{+0.4}$ & $10.2_{-0.1}^{+0.2}$ & $1281.0$ & $1.0_{-0.0}^{+0.0}$ & $0.9_{-0.0}^{+0.0}$ & $171.2$ & $8.1_{-0.1}^{+0.1}$ & $48.7_{-4.7}^{+4.6}$ & $1101.7$ & $1.0_{-0.0}^{+0.0}$ & $1.0_{-0.0}^{+0.1}$ & $155.8$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-06-06 & $221.8_{-10.4}^{+14.9}$ & $160$ & $3.1_{-0.2}^{+0.1}$ & $2.8_{-2.8}^{+0.2}$ & $40$ & $48.1_{-1.0}^{+1.0}$ & $322$ & $3.2_{-0.1}^{+0.1}$ & $3.2_{-0.1}^{+0.1}$ & $124$ & $51.6_{-5.3}^{+7.0}$ & $24.3_{-4.1}^{+3.2}$ & $320$ & $3.3_{-0.1}^{+0.1}$ & $3.3_{-0.1}^{+0.1}$ & $124$ & $67.9_{-2.6}^{+2.6}$ & $8.5_{-0.5}^{+0.6}$ & $319$ & $3.3_{-0.1}^{+0.0}$ & $3.3_{-0.1}^{+0.1}$ & $124$ \\ 
     \fontsize{6pt}{9pt}\selectfont 20:55:33-20:57:33 & $0.9_{-0.0}^{+0.0}$ & --- & $0.5_{-0.1}^{+0.2}$ & $0.7_{-0.2}^{+0.4}$ & $30.3$ & $0.9_{-0.0}^{+0.0}$ & $93.7_{-13.1}^{+18.2}$ & $0.8_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $216.3$ & $0.9_{-0.0}^{+0.0}$ & --- & $93.7_{-13.1}^{+18.2}$ & $0.7_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $173.4$ & $0.9_{-0.0}^{+0.0}$ & $6.4_{-0.1}^{+0.1}$ & $93.7_{-13.1}^{+18.2}$ & $0.7_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $134.1$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:03:39-21:10:15 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $27$ & $1.0$ & $80.5_{-7.1}^{+9.0}$ & $0.5_{-0.0}^{+0.0}$ & $0.4_{-0.0}^{+0.0}$ & $120$ & $1.0$ & --- & $123.7_{-21.0}^{+26.1}$ & $0.5_{-0.0}^{+0.0}$ & $0.4_{-0.0}^{+0.0}$ & $120$ & $1.0$ & --- & $84.9_{-8.6}^{+10.8}$ & $0.5_{-0.0}^{+0.0}$ & $0.3_{-0.0}^{+0.0}$ & $120$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20611006001 & $5.1_{-0.0}^{+0.1}$ & $339.7$ & $1.3_{-0.2}^{+0.3}$ & $1.1_{-0.1}^{+0.1}$ & $42.0$ & $7.1_{-0.1}^{+0.1}$ & $448.1$ & $1.1_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.2}$ & $71.0$ & $6.0_{-0.4}^{+0.3}$ & $10.0_{-0.6}^{+0.5}$ & $398.2$ & $1.2_{-0.1}^{+0.2}$ & $1.0_{-0.1}^{+0.1}$ & $55.0$ & $6.6_{-0.1}^{+0.1}$ & $18.5_{-3.3}^{+3.7}$ & $369.4$ & $1.3_{-0.1}^{+0.2}$ & $1.1_{-0.1}^{+0.2}$ & $54.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-06-06 & $153.9_{-7.7}^{+7.8}$ & $170$ & $3.0_{-0.3}^{+0.2}$ & $3.1_{-0.2}^{+0.1}$ & $31$ & $71.9_{-3.8}^{+5.7}$ & $225$ & $3.1_{-0.2}^{+0.1}$ & $3.1_{-0.3}^{+0.1}$ & $66$ & $106.4_{-10.7}^{+21.1}$ & $7.3_{-2.3}^{+4.6}$ & $223$ & $3.1_{-0.2}^{+0.1}$ & $3.2_{-0.2}^{+0.1}$ & $66$ & $94.6_{-6.5}^{+7.5}$ & $9.9_{-1.8}^{+2.9}$ & $222$ & $3.2_{-0.1}^{+0.1}$ & $3.2_{-0.2}^{+0.1}$ & $66$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:25:09-21:27:09 & $0.9_{-0.0}^{+0.0}$ & --- & $0.7_{-0.2}^{+0.3}$ & $0.5_{-0.2}^{+0.3}$ & $68.3$ & $0.9_{-0.0}^{+0.0}$ & $75.2_{-5.7}^{+7.2}$ & $0.6_{-0.2}^{+0.2}$ & $0.8_{-0.2}^{+0.3}$ & $79.2$ & $0.9_{-0.0}^{+0.0}$ & --- & $75.2_{-5.7}^{+7.2}$ & $0.6_{-0.1}^{+0.2}$ & $0.7_{-0.2}^{+0.2}$ & $53.8$ & $0.9_{-0.0}^{+0.0}$ & $6.4_{-0.3}^{+0.3}$ & $75.2_{-5.7}^{+7.2}$ & $0.7_{-0.1}^{+0.2}$ & $0.7_{-0.2}^{+0.2}$ & $50.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:29:09-21:31:09 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $28$ & $1.0$ & $68.5_{-5.6}^{+7.0}$ & $0.3_{-0.0}^{+0.0}$ & $0.2_{-0.0}^{+0.0}$ & $66$ & $1.0$ & --- & $100.3_{-17.9}^{+26.0}$ & $0.2_{-0.0}^{+0.0}$ & $0.2_{-0.0}^{+0.0}$ & $66$ & $1.0$ & --- & $72.9_{-6.5}^{+7.8}$ & $0.2_{-0.0}^{+0.0}$ & $0.2_{-0.0}^{+0.0}$ & $66$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20611006001 & $5.9_{-0.1}^{+0.1}$ & $324.1$ & $1.4_{-0.2}^{+0.4}$ & $1.4_{-0.1}^{+0.3}$ & $72.6$ & $11.0_{-0.1}^{+0.1}$ & $432.1$ & $0.8_{-0.0}^{+0.0}$ & $0.8_{-0.0}^{+0.0}$ & $110.2$ & $10.8_{-0.2}^{+0.2}$ & $11.0_{-0.2}^{+0.2}$ & $431.2$ & $0.8_{-0.0}^{+0.0}$ & $0.8_{-0.0}^{+0.0}$ & $109.9$ & $10.2_{-0.3}^{+0.2}$ & $65.3_{-20.3}^{+25.8}$ & $366.5$ & $0.9_{-0.1}^{+0.1}$ & $0.8_{-0.0}^{+0.1}$ & $102.0$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-06-06 & $181.0_{-9.1}^{+9.2}$ & $192$ & $3.1_{-0.2}^{+0.1}$ & $3.2_{-0.2}^{+0.1}$ & $58$ & $44.5_{-0.3}^{+0.4}$ & $288$ & $3.2_{-0.1}^{+0.0}$ & $3.3_{-0.1}^{+0.0}$ & $100$ & $22.5_{--0.6}^{+-0.6}$ & $22.6_{--0.6}^{+-0.6}$ & $286$ & $3.3_{-0.1}^{+0.1}$ & $3.3_{-0.1}^{+0.0}$ & $100$ & $50.3_{-2.5}^{+3.8}$ & $8.2_{-1.2}^{+2.3}$ & $285$ & $3.3_{-0.1}^{+0.1}$ & $3.3_{-0.1}^{+0.1}$ & $100$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:32:09-21:34:09 & $0.9_{-0.0}^{+0.0}$ & --- & $0.8_{-0.2}^{+0.3}$ & $0.8_{-0.2}^{+0.2}$ & $102.2$ & $1.0_{-0.0}^{+0.0}$ & $297.2_{-34.5}^{+41.1}$ & $0.7_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $135.2$ & $1.0_{-0.0}^{+0.0}$ & --- & $297.2_{-34.5}^{+41.1}$ & $0.7_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $135.6$ & $1.0_{-0.0}^{+0.0}$ & $7.1_{-0.4}^{+0.7}$ & $297.2_{-34.5}^{+41.1}$ & $0.7_{-0.1}^{+0.2}$ & $0.6_{-0.1}^{+0.1}$ & $117.9$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:36:09-21:38:09 & --- & --- & $0.2_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $54$ & $1.0$ & $165.1_{-12.0}^{+12.9}$ & $1.1_{-0.0}^{+0.0}$ & $0.9_{-0.0}^{+0.0}$ & $103$ & $1.0$ & --- & $233.7_{-14.2}^{+16.6}$ & $1.1_{-0.0}^{+0.0}$ & $0.9_{-0.0}^{+0.0}$ & $103$ & $1.0$ & --- & $163.9_{-18.3}^{+21.7}$ & $1.1_{-0.1}^{+0.1}$ & $0.9_{-0.0}^{+0.1}$ & $103$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20611009001 & $3.8_{-0.0}^{+0.1}$ & $162.4$ & $1.1_{-0.1}^{+0.3}$ & $1.1_{-0.2}^{+0.4}$ & $12.0$ & $7.6_{-0.2}^{+0.2}$ & $256.5$ & $1.7_{-0.3}^{+-1.7}$ & $1.3_{-0.3}^{+0.8}$ & $33.2$ & $6.7_{-1.3}^{+0.8}$ & $9.9_{-1.4}^{+4.0}$ & $251.1$ & $2.0_{-0.5}^{+-2.0}$ & $1.9_{-0.7}^{+-1.9}$ & $32.7$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-06-06 & $424.5_{-36.1}^{+36.2}$ & $114$ & $2.8_{-0.2}^{+0.1}$ & $2.8_{-0.3}^{+0.1}$ & $16$ & $6.0_{-0.7}^{+0.9}$ & $161$ & $2.8_{-2.8}^{+0.2}$ & $3.1_{-0.3}^{+0.2}$ & $22$ & $7.4_{-2.2}^{+3.6}$ & $0.7_{-0.6}^{+2.0}$ & $159$ & $2.9_{-2.9}^{+0.2}$ & $3.2_{-0.4}^{+0.3}$ & $22$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:23:18-21:25:18 & $0.7_{-0.0}^{+0.0}$ & --- & $0.0_{-0.0}^{+0.5}$ & $0.2_{-0.2}^{+0.5}$ & $11.5$ & $0.9_{-0.1}^{+0.1}$ & $67.2_{-51.2}^{+38.9}$ & $0.6_{-0.2}^{+0.3}$ & $0.5_{-0.2}^{+0.3}$ & $14.1$ & $0.9_{-0.1}^{+0.1}$ & --- & $67.2_{-51.2}^{+38.9}$ & $0.7_{-0.3}^{+0.4}$ & $0.6_{-0.3}^{+0.3}$ & $11.0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:27:18-21:29:18 & --- & --- & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $11$ & $1.0$ & $20.0_{-11.1}^{+7.8}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $14$ & $1.0$ & --- & $28.3_{-20.9}^{+36.0}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $14$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20611010001 & $3.8_{-0.0}^{+0.0}$ & $193.1$ & $2.1_{-0.7}^{+-2.1}$ & $1.5_{-0.2}^{+0.4}$ & $12.2$ & $5.2_{-0.4}^{+0.4}$ & $214.6$ & $1.7_{-0.2}^{+0.4}$ & $1.8_{-0.4}^{+-1.8}$ & $7.0$ & $5.2_{-0.4}^{+0.4}$ & $18.0_{-18.0}^{+-18.0}$ & $214.0$ & $1.8_{-0.3}^{+0.6}$ & $1.9_{-0.4}^{+-1.9}$ & $6.7$ & $5.1_{-0.4}^{+0.5}$ & $0.4_{-0.4}^{+1.3}$ & $215.2$ & $1.8_{-0.3}^{+0.6}$ & $1.9_{-0.5}^{+-1.9}$ & $6.7$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-06-06 & $345.1_{-24.5}^{+32.5}$ & $114$ & $2.9_{-2.9}^{+0.3}$ & $3.0_{-0.2}^{+0.1}$ & $15$ & $6.1_{-1.8}^{+4.2}$ & $125$ & $3.1_{-0.2}^{+0.1}$ & $3.0_{-0.4}^{+0.3}$ & $17$ & $6.6_{-1.5}^{+38.8}$ & $0.0_{-0.0}^{+1.8}$ & $123$ & $3.1_{-0.2}^{+0.1}$ & $3.0_{-0.4}^{+0.2}$ & $17$ & $7.4_{-2.9}^{+4.0}$ & $6.1_{-2.5}^{+-6.1}$ & $122$ & $3.1_{-0.2}^{+0.1}$ & $3.0_{-0.4}^{+0.3}$ & $17$ \\ 
     \fontsize{6pt}{9pt}\selectfont 14:51:24-14:53:24 & $0.8_{-0.0}^{+0.0}$ & --- & $0.8_{-0.3}^{+0.4}$ & $0.3_{-0.2}^{+0.2}$ & $18.3$ & $0.8_{-0.1}^{+0.2}$ & $2.3_{-1.4}^{+1.6}$ & $0.4_{-0.2}^{+0.2}$ & $0.5_{-0.2}^{+0.4}$ & $6.6$ & $0.8_{-0.1}^{+0.2}$ & --- & $2.3_{-1.4}^{+1.6}$ & $0.4_{-0.2}^{+0.3}$ & $0.5_{-0.2}^{+0.4}$ & $6.6$ & $0.8_{-0.1}^{+0.2}$ & $4.0_{-4.0}^{+1.4}$ & $2.3_{-1.4}^{+1.6}$ & $0.4_{-0.2}^{+0.3}$ & $0.5_{-0.3}^{+0.4}$ & $6.6$ \\ 
     \fontsize{6pt}{9pt}\selectfont 14:55:24-14:57:24 & --- & --- & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $12$ & $1.0$ & $2.6_{-1.3}^{+2.1}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $10$ & $1.0$ & --- & $2.8_{-1.4}^{+6.9}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $10$ & $1.0$ & --- & $2.8_{-1.5}^{+2.1}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $10$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80610203001 & $$ & $$ & $$ & $$ & $$ & $3.2_{-0.4}^{+0.5}$ & $14.5$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2020-09-12 & $$ & $$ & $$ & $$ & $$ & $3.3_{-2.0}^{+6.7}$ & $12$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 12:36:47-12:38:47 & $$ & --- & $$ & $$ & $$ & $$ & $6.6_{-2.5}^{+2.9}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 12:40:47-12:42:47 & --- & --- & $$ & $$ & $$ & $$ & $2.0_{-1.1}^{+2.7}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20612002001 & $3.7_{-0.5}^{+0.6}$ & $6.9$ & $$ & $$ & $$ & $3.8_{-0.3}^{+0.3}$ & $64.0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-01-08 & $0.7_{-0.4}^{+1.0}$ & $18$ & $$ & $$ & $$ & $1.3_{-0.5}^{+1.0}$ & $44$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 11:53:19-11:55:19 & $1.1_{-0.2}^{+0.3}$ & --- & $$ & $$ & $$ & $1.0_{-0.1}^{+0.2}$ & $11.6_{-4.7}^{+6.1}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 11:57:19-11:59:19 & --- & --- & $$ & $$ & $$ & $1.0$ & $1.9_{-0.8}^{+1.5}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20612002001 & $3.2_{-0.3}^{+0.4}$ & $12.5$ & $$ & $$ & $$ & $3.9_{-0.1}^{+0.2}$ & $49.6$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-01-08 & $2.2_{-1.3}^{+4.1}$ & $14$ & $$ & $$ & $$ & $9.0_{-4.4}^{+-0.8}$ & $57$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 12:18:01-12:20:01 & $1.7_{-0.4}^{+0.6}$ & --- & $$ & $$ & $$ & $1.5_{-0.1}^{+0.2}$ & $2.3_{-0.8}^{+1.5}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 12:22:01-12:24:01 & --- & --- & $$ & $$ & $$ & $1.0$ & $2.3_{-1.0}^{+0.6}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20612002001 & $4.5_{-0.5}^{+0.6}$ & $10.8$ & $$ & $$ & $$ & $3.7_{-0.3}^{+0.3}$ & $67.8$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-01-08 & $0.1_{-0.1}^{+0.2}$ & $13$ & $$ & $$ & $$ & $1.5_{-0.5}^{+0.9}$ & $40$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 12:33:07-12:35:07 & $0.6_{-0.1}^{+0.2}$ & --- & $$ & $$ & $$ & $0.8_{-0.1}^{+0.1}$ & $6.0_{-3.7}^{+2.6}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 12:39:07-12:41:07 & --- & --- & $$ & $$ & $$ & $1.0$ & $1.4_{-0.8}^{+0.9}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20613002001 & $4.3_{-0.5}^{+0.7}$ & $14.4$ & $$ & $$ & $$ & $4.4_{-0.3}^{+0.4}$ & $46.4$ & $$ & $$ & $$ & $2.5_{--11.3}^{+9.5}$ & $4.6_{-0.4}^{+7.7}$ & $46.3$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-01-08 & $0.4_{-0.2}^{+0.6}$ & $14$ & $$ & $$ & $$ & $0.7_{-0.2}^{+0.5}$ & $40$ & $$ & $$ & $$ & $5.1_{-5.1}^{+15.8}$ & $0.6_{-0.6}^{+0.5}$ & $38$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 11:33:12-11:35:12 & $0.6_{-0.1}^{+0.2}$ & --- & $$ & $$ & $$ & $0.9_{-0.1}^{+0.2}$ & $13.7_{-10.3}^{+16.9}$ & $$ & $$ & $$ & $0.9_{-0.1}^{+0.2}$ & --- & $13.7_{-10.3}^{+16.9}$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 11:37:12-11:39:12 & --- & --- & $$ & $$ & $$ & $1.0$ & $1.8_{-1.1}^{+2.1}$ & $$ & $$ & $$ & $1.0$ & --- & $4.4_{-4.4}^{+44.7}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20614002001 & $4.4_{-0.1}^{+0.1}$ & $158.8$ & $1.1_{-0.2}^{+-1.1}$ & $1.1_{-0.2}^{+0.5}$ & $18.6$ & $6.6_{-0.1}^{+0.2}$ & $231.8$ & $1.1_{-0.2}^{+0.3}$ & $0.8_{-0.1}^{+0.2}$ & $26.8$ & $5.4_{-0.5}^{+0.5}$ & $9.2_{-0.8}^{+1.0}$ & $225.3$ & $2.0_{-0.7}^{+-2.0}$ & $1.0_{-0.1}^{+0.3}$ & $15.7$ & $6.1_{-0.2}^{+0.2}$ & $3.1_{-0.8}^{+1.6}$ & $210.5$ & $4.4_{-2.6}^{+-4.4}$ & $1.2_{-0.3}^{+-1.2}$ & $14.6$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-01-08 & $131.3_{-11.4}^{+11.2}$ & $123$ & $2.9_{-2.9}^{+0.2}$ & $2.5_{-2.5}^{+0.3}$ & $10$ & $15.0_{-1.5}^{+1.7}$ & $165$ & $3.1_{-0.3}^{+0.2}$ & $2.9_{-2.9}^{+0.2}$ & $13$ & $24.8_{-5.8}^{+9.5}$ & $1.6_{-0.8}^{+1.6}$ & $163$ & $3.3_{-0.3}^{+0.3}$ & $2.9_{-2.9}^{+0.2}$ & $13$ & $20.0_{-2.6}^{+3.3}$ & $9.1_{-2.4}^{+4.3}$ & $162$ & $3.5_{-0.3}^{+0.1}$ & $2.9_{-2.9}^{+0.4}$ & $13$ \\ 
     \fontsize{6pt}{9pt}\selectfont 12:19:50-12:21:50 & $1.1_{-0.0}^{+0.0}$ & --- & $0.5_{-0.3}^{+0.5}$ & $0.6_{-0.6}^{+0.3}$ & $7.9$ & $0.9_{-0.0}^{+0.0}$ & $38.9_{-2.9}^{+3.8}$ & $0.5_{-0.2}^{+0.2}$ & $0.3_{-0.3}^{+0.6}$ & $27.1$ & $0.9_{-0.0}^{+0.0}$ & --- & $38.9_{-2.9}^{+3.8}$ & $0.6_{-0.2}^{+0.3}$ & $0.4_{-0.3}^{+0.6}$ & $21.6$ & $0.9_{-0.0}^{+0.0}$ & $5.9_{-0.7}^{+0.4}$ & $38.9_{-2.9}^{+3.8}$ & $0.7_{-0.2}^{+0.1}$ & $0.6_{-0.4}^{+0.7}$ & $20.6$ \\ 
     \fontsize{6pt}{9pt}\selectfont 12:23:50-12:25:50 & --- & --- & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $10$ & $1.0$ & $20.9_{-2.2}^{+2.8}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $16$ & $1.0$ & --- & $31.5_{-9.0}^{+13.7}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $16$ & $1.0$ & --- & $22.4_{-2.9}^{+3.7}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $16$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20614002001 & $4.3_{-0.0}^{+0.1}$ & $176.8$ & $1.2_{-0.2}^{+0.2}$ & $1.5_{-0.3}^{+-1.5}$ & $20.1$ & $7.7_{-0.1}^{+0.1}$ & $392.6$ & $0.9_{-0.1}^{+0.2}$ & $0.9_{-0.1}^{+0.2}$ & $61.8$ & $6.0_{-0.4}^{+0.4}$ & $9.8_{-0.4}^{+0.5}$ & $329.2$ & $1.3_{-0.2}^{+0.5}$ & $1.2_{-0.2}^{+0.3}$ & $38.1$ & $7.0_{-0.1}^{+0.1}$ & $10.3_{-1.8}^{+1.9}$ & $294.4$ & $1.6_{-0.3}^{+1.9}$ & $1.3_{-0.2}^{+0.4}$ & $35.9$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-01-08 & $152.4_{-5.8}^{+9.0}$ & $125$ & $2.8_{-2.8}^{+0.2}$ & $2.5_{-2.5}^{+0.5}$ & $12$ & $27.9_{-1.3}^{+1.4}$ & $209$ & $3.0_{-0.4}^{+0.2}$ & $3.1_{-0.4}^{+0.2}$ & $26$ & $43.9_{-5.8}^{+6.9}$ & $5.6_{-1.6}^{+2.2}$ & $207$ & $3.1_{-0.3}^{+0.2}$ & $3.2_{-0.3}^{+0.2}$ & $26$ & $38.5_{-2.6}^{+3.0}$ & $8.7_{-1.3}^{+1.7}$ & $206$ & $3.2_{-0.3}^{+0.2}$ & $3.3_{-0.3}^{+0.2}$ & $26$ \\ 
     \fontsize{6pt}{9pt}\selectfont 12:19:50-12:21:50 & $1.0_{-0.0}^{+0.0}$ & --- & $0.4_{-0.2}^{+0.3}$ & $0.8_{-0.5}^{+0.6}$ & $10.4$ & $1.0_{-0.0}^{+0.0}$ & $71.2_{-5.4}^{+6.2}$ & $0.7_{-0.3}^{+0.3}$ & $0.7_{-0.3}^{+0.4}$ & $58.0$ & $1.0_{-0.0}^{+0.0}$ & --- & $71.2_{-5.4}^{+6.2}$ & $0.8_{-0.2}^{+0.3}$ & $0.7_{-0.2}^{+0.3}$ & $40.4$ & $1.0_{-0.0}^{+0.0}$ & $6.3_{-0.3}^{+0.2}$ & $71.2_{-5.4}^{+6.2}$ & $0.8_{-0.2}^{+0.3}$ & $0.7_{-0.2}^{+0.2}$ & $39.2$ \\ 
     \fontsize{6pt}{9pt}\selectfont 12:29:02-12:31:02 & --- & --- & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $10$ & $1.0$ & $44.7_{-3.2}^{+3.6}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $26$ & $1.0$ & --- & $69.5_{-12.6}^{+15.8}$ & $0.0_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $26$ & $1.0$ & --- & $48.0_{-4.2}^{+4.9}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $26$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20614002001 & $4.3_{-0.0}^{+0.1}$ & $161.3$ & $1.2_{-0.2}^{+0.8}$ & $1.1_{-0.2}^{+0.3}$ & $21.5$ & $13.0_{-0.1}^{+0.1}$ & $1543.5$ & $0.4_{-0.0}^{+0.0}$ & $0.4_{-0.0}^{+0.0}$ & $373.3$ & $$ & $$ & $$ & $$ & $$ & $$ & $11.4_{-0.2}^{+0.2}$ & $464.3_{-27.6}^{+27.7}$ & $562.0$ & $0.4_{-0.0}^{+0.0}$ & $0.4_{-0.0}^{+0.0}$ & $202.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-01-08 & $160.6_{-11.4}^{+11.5}$ & $125$ & $2.8_{-2.8}^{+0.2}$ & $2.5_{-2.5}^{+0.4}$ & $12$ & $44.7_{-2.3}^{+-0.7}$ & $480$ & $4.0_{-0.1}^{+0.0}$ & $3.9_{-0.1}^{+0.1}$ & $182$ & $$ & $$ & $$ & $$ & $$ & $$ & $45.9_{-2.9}^{+0.5}$ & $4.9_{-0.3}^{+0.3}$ & $477$ & $3.9_{-0.1}^{+0.1}$ & $3.7_{-0.1}^{+0.1}$ & $182$ \\ 
     \fontsize{6pt}{9pt}\selectfont 12:19:50-12:21:50 & $1.0_{-0.0}^{+0.0}$ & --- & $0.4_{-0.2}^{+0.6}$ & $0.6_{-0.6}^{+0.3}$ & $7.9$ & $1.0_{-0.0}^{+0.0}$ & $63.3_{-9.5}^{+6.4}$ & $0.8_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $401.4$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & $6.3_{-0.2}^{+0.2}$ & $63.3_{-9.5}^{+6.4}$ & $0.9_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.2}$ & $222.4$ \\ 
     \fontsize{6pt}{9pt}\selectfont 12:34:02-12:36:38 & --- & --- & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $10$ & $1.0$ & $90.8_{-10.0}^{+4.2}$ & $1.9_{-0.0}^{+0.0}$ & $2.1_{-0.0}^{+0.0}$ & $191$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0$ & --- & $80.2_{-10.2}^{+5.9}$ & $1.7_{-0.0}^{+0.1}$ & $1.8_{-0.1}^{+0.1}$ & $191$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20614003001 & $4.2_{-0.1}^{+0.0}$ & $178.7$ & $1.3_{-0.1}^{+0.3}$ & $1.7_{-0.3}^{+0.5}$ & $35.4$ & $7.7_{-0.1}^{+0.1}$ & $369.7$ & $1.0_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $55.1$ & $6.7_{-0.9}^{+0.4}$ & $9.4_{-1.0}^{+0.9}$ & $359.8$ & $1.1_{-0.1}^{+0.2}$ & $1.0_{-0.1}^{+0.1}$ & $49.4$ & $7.2_{-0.1}^{+0.2}$ & $3.8_{-1.2}^{+1.3}$ & $345.9$ & $1.2_{-0.1}^{+0.2}$ & $1.1_{-0.1}^{+0.5}$ & $47.8$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-01-08 & $317.8_{-20.2}^{+27.6}$ & $121$ & $2.8_{-0.1}^{+0.1}$ & $2.8_{-2.8}^{+0.2}$ & $22$ & $14.9_{-0.9}^{+0.9}$ & $207$ & $3.0_{-0.1}^{+0.1}$ & $2.8_{-2.8}^{+0.1}$ & $39$ & $16.6_{-4.4}^{+3.0}$ & $2.9_{-1.9}^{+4.1}$ & $205$ & $3.0_{-0.1}^{+0.1}$ & $2.8_{-2.8}^{+0.1}$ & $39$ & $18.4_{-1.6}^{+1.7}$ & $9.9_{-2.1}^{+5.0}$ & $204$ & $3.0_{-0.1}^{+0.1}$ & $2.8_{-2.8}^{+0.2}$ & $39$ \\ 
     \fontsize{6pt}{9pt}\selectfont 14:05:17-14:07:17 & $1.0_{-0.0}^{+0.0}$ & --- & $0.0_{-0.0}^{+0.4}$ & $0.5_{-0.2}^{+0.3}$ & $12.2$ & $0.9_{-0.0}^{+0.0}$ & $$ & $0.3_{-0.1}^{+0.2}$ & $0.4_{-0.2}^{+0.3}$ & $50.2$ & $0.9_{-0.0}^{+0.0}$ & --- & $$ & $0.3_{-0.1}^{+0.2}$ & $0.4_{-0.2}^{+0.3}$ & $48.2$ & $0.9_{-0.0}^{+0.0}$ & $6.2_{-0.4}^{+0.3}$ & $$ & $0.4_{-0.2}^{+0.2}$ & $0.5_{-0.2}^{+0.5}$ & $47.7$ \\ 
     \fontsize{6pt}{9pt}\selectfont 14:09:17-14:13:05 & --- & --- & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $14$ & $1.0$ & $$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $32$ & $1.0$ & --- & $$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $32$ & $1.0$ & --- & $$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $32$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20614003001 & $5.0_{-0.1}^{+0.0}$ & $191.6$ & $1.1_{-0.2}^{+-1.1}$ & $1.0_{-0.1}^{+0.2}$ & $42.2$ & $9.5_{-0.6}^{+0.5}$ & $318.0$ & $2.7_{-1.1}^{+-2.7}$ & $1.1_{-0.1}^{+0.2}$ & $13.5$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-01-08 & $165.0_{-8.8}^{+13.1}$ & $145$ & $2.8_{-2.8}^{+0.3}$ & $2.7_{-2.7}^{+0.2}$ & $18$ & $1.3_{-0.3}^{+0.4}$ & $174$ & $3.3_{-0.3}^{+0.2}$ & $3.0_{-0.3}^{+0.1}$ & $21$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 14:13:17-14:15:17 & $1.0_{-0.0}^{+0.0}$ & --- & $0.8_{-0.4}^{+0.7}$ & $0.5_{-0.3}^{+0.3}$ & $24.9$ & $1.0_{-0.2}^{+0.2}$ & $$ & $0.8_{-0.2}^{+0.2}$ & $0.4_{-0.2}^{+0.3}$ & $28.0$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 14:17:17-14:19:17 & --- & --- & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $15$ & $1.0$ & $$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $22$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20615001001 & $3.9_{-0.1}^{+0.1}$ & $210.8$ & $1.5_{-0.2}^{+-1.5}$ & $1.5_{-0.2}^{+0.3}$ & $20.0$ & $7.3_{-0.2}^{+0.3}$ & $272.1$ & $1.1_{-0.1}^{+0.2}$ & $1.0_{-0.1}^{+0.2}$ & $38.6$ & $5.7_{-0.7}^{+0.7}$ & $10.0_{-0.8}^{+1.1}$ & $257.3$ & $1.5_{-0.2}^{+0.5}$ & $1.4_{-0.2}^{+0.5}$ & $28.1$ & $6.6_{-0.2}^{+0.3}$ & $2.3_{-0.7}^{+0.7}$ & $256.0$ & $1.6_{-0.3}^{+1.5}$ & $1.4_{-0.3}^{+0.5}$ & $26.5$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-04-29 & $514.7_{-47.7}^{+49.4}$ & $117$ & $2.7_{-2.7}^{+0.2}$ & $3.0_{-0.2}^{+0.1}$ & $26$ & $9.6_{-3.8}^{+-2.0}$ & $164$ & $2.8_{-2.8}^{+0.1}$ & $2.9_{-0.3}^{+0.1}$ & $22$ & $17.6_{-8.5}^{+-0.4}$ & $1.3_{-0.9}^{+0.3}$ & $162$ & $2.8_{-0.3}^{+0.2}$ & $2.9_{-0.4}^{+0.2}$ & $22$ & $14.1_{-5.8}^{+-2.4}$ & $15.2_{-4.5}^{+-15.2}$ & $161$ & $2.8_{-0.3}^{+0.2}$ & $2.9_{-0.4}^{+0.2}$ & $22$ \\ 
     \fontsize{6pt}{9pt}\selectfont 14:58:11-15:00:11 & $0.8_{-0.0}^{+0.0}$ & --- & $0.6_{-0.3}^{+0.3}$ & $0.3_{-0.2}^{+0.2}$ & $32.4$ & $1.4_{-0.1}^{+0.1}$ & $21.3_{-11.7}^{+21.4}$ & $0.3_{-0.3}^{+0.3}$ & $0.2_{-0.2}^{+0.4}$ & $27.1$ & $1.4_{-0.1}^{+0.1}$ & --- & $21.3_{-11.7}^{+21.4}$ & $0.5_{-0.2}^{+0.3}$ & $0.5_{-0.4}^{+0.4}$ & $22.9$ & $1.4_{-0.1}^{+0.1}$ & $6.5_{-0.3}^{+0.3}$ & $21.3_{-11.7}^{+21.4}$ & $0.6_{-0.3}^{+0.4}$ & $0.5_{-0.4}^{+0.4}$ & $23.0$ \\ 
     \fontsize{6pt}{9pt}\selectfont 15:09:35-15:11:35 & --- & --- & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $17$ & $1.0$ & $13.7_{-6.7}^{+4.2}$ & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $20$ & $1.0$ & --- & $21.4_{-12.7}^{+13.5}$ & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $20$ & $1.0$ & --- & $15.0_{-7.5}^{+5.1}$ & $0.1_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $20$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20615003001 & $6.4_{-0.0}^{+0.1}$ & $360.6$ & $1.2_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $90.9$ & $11.1_{-0.1}^{+0.1}$ & $636.1$ & $1.0_{-0.0}^{+0.0}$ & $0.9_{-0.0}^{+0.0}$ & $152.2$ & $$ & $$ & $$ & $$ & $$ & $$ & $10.5_{-0.3}^{+0.2}$ & $22.5_{-4.6}^{+7.0}$ & $537.1$ & $1.1_{-0.0}^{+0.1}$ & $1.0_{-0.0}^{+0.0}$ & $129.9$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-04-29 & $338.0_{-13.4}^{+12.8}$ & $223$ & $3.1_{-0.2}^{+0.1}$ & $3.2_{-0.2}^{+0.1}$ & $82$ & $20.5_{-6.0}^{+-5.7}$ & $312$ & $3.2_{-0.0}^{+0.0}$ & $3.3_{-0.0}^{+0.0}$ & $114$ & $$ & $$ & $$ & $$ & $$ & $$ & $22.8_{-7.8}^{+-5.8}$ & $7.7_{-1.0}^{+1.3}$ & $309$ & $3.3_{-0.1}^{+0.0}$ & $3.3_{-0.1}^{+0.0}$ & $114$ \\ 
     \fontsize{6pt}{9pt}\selectfont 18:13:39-18:15:39 & $0.9_{-0.0}^{+0.0}$ & --- & $0.8_{-0.1}^{+0.2}$ & $0.8_{-0.1}^{+0.2}$ & $129.1$ & $1.4_{-0.0}^{+0.0}$ & $228.8_{-49.4}^{+54.1}$ & $0.6_{-0.0}^{+0.0}$ & $0.6_{-0.0}^{+0.0}$ & $172.7$ & $$ & --- & $$ & $$ & $$ & $$ & $1.4_{-0.0}^{+0.1}$ & $7.6_{-0.4}^{+0.3}$ & $228.8_{-49.4}^{+54.1}$ & $0.7_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $133.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 18:20:51-18:26:27 & --- & --- & $0.8_{-0.1}^{+0.1}$ & $0.6_{-0.0}^{+0.1}$ & $75$ & $1.0$ & $100.0_{-26.0}^{+-4.9}$ & $0.8_{-0.0}^{+0.0}$ & $0.9_{-0.0}^{+0.0}$ & $126$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0$ & --- & $99.2_{-29.6}^{+-2.0}$ & $0.8_{-0.0}^{+0.0}$ & $0.9_{-0.0}^{+0.0}$ & $126$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20616001001 & $4.0_{-0.1}^{+0.0}$ & $134.6$ & $$ & $$ & $$ & $7.0_{-0.1}^{+0.2}$ & $382.8$ & $$ & $$ & $$ & $4.8_{-0.4}^{+0.4}$ & $9.4_{-0.5}^{+0.5}$ & $228.5$ & $$ & $$ & $$ & $5.6_{-0.2}^{+0.2}$ & $5.7_{-1.9}^{+1.8}$ & $214.9$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-04-29 & $154.2_{-9.8}^{+14.1}$ & $105$ & $$ & $$ & $$ & $8.2_{-0.9}^{+0.5}$ & $157$ & $$ & $$ & $$ & $29.0_{-6.6}^{+14.7}$ & $1.2_{-0.3}^{+0.5}$ & $155$ & $$ & $$ & $$ & $20.2_{-3.4}^{+4.3}$ & $7.6_{-0.7}^{+1.3}$ & $154$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:12:44-16:14:44 & $1.1_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & $9.3_{-3.6}^{+2.2}$ & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & --- & $9.3_{-3.6}^{+2.2}$ & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & $4.8_{-0.2}^{+0.5}$ & $9.3_{-3.6}^{+2.2}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:16:44-16:18:44 & --- & --- & $$ & $$ & $$ & $1.0$ & $8.0_{-2.2}^{+1.4}$ & $$ & $$ & $$ & $1.0$ & --- & $14.5_{-5.4}^{+6.5}$ & $$ & $$ & $$ & $1.0$ & --- & $10.1_{-3.2}^{+2.7}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20616001001 & $4.0_{-0.1}^{+0.0}$ & $168.5$ & $$ & $$ & $$ & $6.0_{-0.1}^{+0.1}$ & $279.0$ & $1.0_{-0.1}^{+0.2}$ & $1.3_{-0.2}^{+1.3}$ & $16.5$ & $5.5_{-0.3}^{+0.2}$ & $9.5_{-1.1}^{+1.3}$ & $261.4$ & $1.4_{-0.2}^{+-1.4}$ & $3.4_{-1.9}^{+-3.4}$ & $11.8$ & $5.7_{-0.1}^{+0.1}$ & $3.4_{-1.4}^{+2.1}$ & $256.7$ & $1.4_{-0.2}^{+1.3}$ & $2.4_{-1.0}^{+-2.4}$ & $11.6$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-04-29 & $138.7_{-8.7}^{+13.4}$ & $105$ & $$ & $$ & $$ & $32.4_{-1.9}^{+2.6}$ & $161$ & $2.7_{-2.7}^{+0.2}$ & $2.9_{-2.9}^{+0.3}$ & $14$ & $41.9_{-4.4}^{+6.5}$ & $0.7_{-0.5}^{+1.0}$ & $159$ & $2.8_{-2.8}^{+0.2}$ & $3.2_{-0.5}^{+0.2}$ & $14$ & $40.2_{-3.5}^{+4.8}$ & $7.6_{-1.4}^{+1.6}$ & $158$ & $2.9_{-2.9}^{+0.2}$ & $3.1_{-0.5}^{+0.3}$ & $14$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:13:14-16:15:14 & $1.2_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & $11.2_{-3.7}^{+4.4}$ & $0.4_{-0.4}^{+0.3}$ & $0.9_{-0.3}^{+0.4}$ & $35.2$ & $1.0_{-0.0}^{+0.0}$ & --- & $11.2_{-3.7}^{+4.4}$ & $0.5_{-0.3}^{+0.7}$ & $1.0_{-0.3}^{+0.2}$ & $24.1$ & $1.0_{-0.0}^{+0.0}$ & $4.9_{-0.5}^{+1.7}$ & $11.2_{-3.7}^{+4.4}$ & $0.5_{-0.2}^{+0.6}$ & $1.0_{-0.3}^{+0.3}$ & $24.7$ \\ 
     \fontsize{6pt}{9pt}\selectfont 16:23:14-16:25:38 & --- & --- & $$ & $$ & $$ & $1.0$ & $14.8_{-3.2}^{+3.6}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $18$ & $1.0$ & --- & $19.0_{-6.2}^{+8.7}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $18$ & $1.0$ & --- & $15.7_{-3.7}^{+4.3}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $18$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20616005001 & $3.4_{-0.1}^{+0.1}$ & $79.4$ & $$ & $$ & $$ & $5.7_{-0.5}^{+0.6}$ & $106.5$ & $$ & $$ & $$ & $4.5_{-4.5}^{+-4.5}$ & $10.5_{-10.5}^{+-10.5}$ & $103.3$ & $$ & $$ & $$ & $3.8_{-0.7}^{+0.6}$ & $0.4_{-0.4}^{+0.1}$ & $104.1$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-04-29 & $56.0_{-7.6}^{+10.6}$ & $72$ & $$ & $$ & $$ & $0.4_{-0.2}^{+0.2}$ & $80$ & $$ & $$ & $$ & $1.3_{-0.9}^{+34.9}$ & $0.0_{-0.0}^{+13.2}$ & $78$ & $$ & $$ & $$ & $3.4_{-1.1}^{+7.0}$ & $8.8_{-1.3}^{+5.9}$ & $77$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 22:16:36-22:18:36 & $1.3_{-0.1}^{+0.1}$ & --- & $$ & $$ & $$ & $1.1_{-0.2}^{+0.3}$ & $10.2_{-3.0}^{+2.4}$ & $$ & $$ & $$ & $1.2_{-0.3}^{+0.4}$ & --- & $10.2_{-3.0}^{+2.4}$ & $$ & $$ & $$ & $1.2_{-0.2}^{+0.3}$ & $4.0_{-4.0}^{+0.4}$ & $10.2_{-3.0}^{+2.4}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 22:20:36-22:22:36 & --- & --- & $$ & $$ & $$ & $1.0$ & $1.6_{-0.7}^{+0.9}$ & $$ & $$ & $$ & $1.0$ & --- & $2.6_{-2.6}^{+-2.6}$ & $$ & $$ & $$ & $1.0$ & --- & $3.0_{-1.3}^{+3.6}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20616005001 & $3.4_{-0.1}^{+0.0}$ & $96.7$ & $$ & $$ & $$ & $7.2_{-0.1}^{+0.1}$ & $417.0$ & $$ & $$ & $$ & $5.0_{-0.4}^{+0.3}$ & $9.7_{-0.4}^{+0.4}$ & $189.1$ & $$ & $$ & $$ & $6.1_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.2}$ & $173.0$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-04-29 & $74.6_{-8.7}^{+14.4}$ & $78$ & $$ & $$ & $$ & $2.0_{-0.3}^{+-0.1}$ & $169$ & $$ & $$ & $$ & $6.6_{-1.6}^{+2.1}$ & $0.3_{-0.1}^{+0.1}$ & $167$ & $$ & $$ & $$ & $3.9_{-0.7}^{+0.1}$ & $10.3_{-1.3}^{+2.0}$ & $166$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 22:37:54-22:39:54 & $1.1_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.1_{-0.0}^{+0.0}$ & $5.0_{-4.2}^{+5.4}$ & $$ & $$ & $$ & $1.1_{-0.0}^{+0.0}$ & --- & $5.0_{-4.2}^{+5.4}$ & $$ & $$ & $$ & $1.1_{-0.0}^{+0.0}$ & $6.0_{-0.3}^{+0.2}$ & $5.0_{-4.2}^{+5.4}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 22:41:54-22:45:06 & --- & --- & $$ & $$ & $$ & $1.0$ & $3.0_{-1.8}^{+1.3}$ & $$ & $$ & $$ & $1.0$ & --- & $5.3_{-3.6}^{+3.9}$ & $$ & $$ & $$ & $1.0$ & --- & $3.5_{-2.2}^{+1.7}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80710205001 & $5.3_{-0.1}^{+0.1}$ & $141.7$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $4.5_{-0.8}^{+0.6}$ & $10.6_{-0.5}^{+0.4}$ & $176.7$ & $1.1_{-0.2}^{+0.5}$ & $5.0_{-3.6}^{+-5.0}$ & $13.9$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-07-20 & $108.9_{-9.2}^{+12.0}$ & $110$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $100.5_{-38.1}^{+205.8}$ & $3.9_{-1.0}^{+1.2}$ & $155$ & $2.8_{-2.8}^{+0.2}$ & $3.1_{-3.1}^{+0.4}$ & $11$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 06:52:49-06:54:49 & $1.1_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $0.9_{-0.1}^{+0.2}$ & --- & $14.0_{-0.5}^{+0.8}$ & $0.4_{-0.3}^{+0.5}$ & $1.2_{-0.7}^{+0.3}$ & $10.9$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 06:56:49-06:59:01 & --- & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $1.0$ & --- & $32.2_{-9.8}^{+25.3}$ & $0.1_{-0.0}^{+0.0}$ & $0.1_{-0.0}^{+0.0}$ & $10$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 80710207001 & $4.6_{-0.0}^{+0.1}$ & $204.7$ & $1.6_{-0.2}^{+0.4}$ & $1.3_{-0.1}^{+0.3}$ & $36.6$ & $9.1_{-0.0}^{+0.1}$ & $587.6$ & $1.0_{-0.0}^{+0.0}$ & $1.0_{-0.0}^{+0.0}$ & $160.5$ & $6.6_{-0.1}^{+0.1}$ & $10.4_{-0.0}^{+0.1}$ & $430.1$ & $1.1_{-0.0}^{+0.0}$ & $1.1_{-0.0}^{+0.0}$ & $123.6$ & $8.0_{-0.1}^{+0.1}$ & $28.4_{-3.2}^{+3.4}$ & $413.3$ & $1.2_{-0.1}^{+0.1}$ & $1.1_{-0.0}^{+0.1}$ & $112.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-07-20 & $731.6_{-50.1}^{+45.4}$ & $142$ & $2.5_{-2.5}^{+0.2}$ & $2.7_{-2.7}^{+0.2}$ & $36$ & $33.8_{-0.3}^{+0.5}$ & $279$ & $2.8_{-0.1}^{+0.1}$ & $2.6_{-0.1}^{+0.1}$ & $106$ & $46.8_{-1.1}^{+1.7}$ & $14.2_{-2.2}^{+2.2}$ & $277$ & $2.8_{-0.0}^{+0.0}$ & $2.7_{-0.0}^{+0.0}$ & $106$ & $50.7_{-2.5}^{+3.2}$ & $9.3_{-0.6}^{+0.6}$ & $276$ & $2.8_{-0.1}^{+0.1}$ & $2.6_{-0.1}^{+0.1}$ & $106$ \\ 
     \fontsize{6pt}{9pt}\selectfont 10:15:52-10:17:52 & $1.0_{-0.0}^{+0.0}$ & --- & $0.8_{-0.2}^{+0.2}$ & $0.6_{-0.3}^{+0.3}$ & $41.8$ & $0.9_{-0.0}^{+0.0}$ & $64.4_{-9.9}^{+10.0}$ & $0.5_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $140.5$ & $0.9_{-0.0}^{+0.0}$ & --- & $64.4_{-9.9}^{+10.0}$ & $0.6_{-0.0}^{+0.0}$ & $0.6_{-0.0}^{+0.0}$ & $120.8$ & $0.9_{-0.0}^{+0.0}$ & $6.6_{-0.1}^{+0.1}$ & $64.4_{-9.9}^{+10.0}$ & $0.7_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $115.7$ \\ 
     \fontsize{6pt}{9pt}\selectfont 10:19:52-10:30:28 & --- & --- & $0.3_{-0.1}^{+0.1}$ & $0.2_{-0.0}^{+0.1}$ & $29$ & $1.0$ & $55.9_{-4.9}^{+5.1}$ & $0.4_{-0.0}^{+0.0}$ & $0.5_{-0.0}^{+0.1}$ & $107$ & $1.0$ & --- & $88.2_{-11.3}^{+11.7}$ & $0.4_{-0.0}^{+0.0}$ & $0.5_{-0.0}^{+0.0}$ & $107$ & $1.0$ & --- & $60.0_{-7.1}^{+7.4}$ & $0.5_{-0.0}^{+0.0}$ & $0.5_{-0.0}^{+0.0}$ & $107$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 90710201001 & $3.1_{-0.1}^{+0.1}$ & $58.2$ & $$ & $$ & $$ & $7.6_{-1.0}^{+1.5}$ & $80.7$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $4.5_{-1.3}^{+1.5}$ & $0.4_{-0.4}^{+0.2}$ & $81.5$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-07-30 & $234.6_{-48.0}^{+64.3}$ & $50$ & $$ & $$ & $$ & $0.2_{-0.1}^{+-0.0}$ & $67$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $1.5_{-1.3}^{+3.7}$ & $7.4_{-1.6}^{+3.3}$ & $64$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 18:11:44-18:13:44 & $0.3_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $2.5_{-0.6}^{+1.3}$ & $23.4_{-14.4}^{+17.9}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $2.5_{-0.6}^{+0.9}$ & $4.0_{-4.0}^{+0.2}$ & $23.4_{-14.4}^{+17.9}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 18:15:44-18:17:44 & --- & --- & $$ & $$ & $$ & $1.0$ & $2.0_{-1.5}^{+0.7}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0$ & --- & $3.4_{-2.9}^{+8.0}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 90710201001 & $3.1_{-0.2}^{+0.3}$ & $18.2$ & $$ & $$ & $$ & $8.5_{-1.8}^{+5.3}$ & $36.8$ & $$ & $$ & $$ & $8.4_{-8.4}^{+-8.4}$ & $8.6_{-8.6}^{+-8.6}$ & $36.8$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-07-30 & $68.3_{-29.7}^{+77.9}$ & $17$ & $$ & $$ & $$ & $0.1_{-0.1}^{+0.2}$ & $23$ & $$ & $$ & $$ & $0.0_{-0.0}^{+0.4}$ & $0.0_{-0.0}^{+0.2}$ & $21$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 18:29:50-18:31:50 & $$ & --- & $$ & $$ & $$ & $$ & $9.9_{-6.5}^{+6.5}$ & $$ & $$ & $$ & $$ & --- & $9.9_{-6.5}^{+6.5}$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 18:33:50-18:35:50 & --- & --- & $$ & $$ & $$ & $1.0$ & $1.0_{-0.7}^{+2.8}$ & $$ & $$ & $$ & $1.0$ & --- & $1.3_{-1.3}^{+-1.3}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20618002001 & $3.3_{-0.1}^{+0.1}$ & $66.1$ & $$ & $$ & $$ & $6.5_{-0.1}^{+0.1}$ & $291.0$ & $$ & $$ & $$ & $5.0_{-0.5}^{+0.4}$ & $9.4_{-0.7}^{+0.8}$ & $196.6$ & $$ & $$ & $$ & $5.5_{-0.5}^{+0.3}$ & $1.7_{-0.7}^{+1.3}$ & $192.6$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-11-17 & $137.9_{-18.9}^{+28.5}$ & $72$ & $$ & $$ & $$ & $3.8_{-0.6}^{+0.1}$ & $138$ & $$ & $$ & $$ & $10.2_{-2.9}^{+3.8}$ & $0.3_{-0.2}^{+0.2}$ & $136$ & $$ & $$ & $$ & $7.9_{-1.8}^{+3.5}$ & $6.0_{-1.4}^{+1.1}$ & $135$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:28:35-19:30:35 & $0.9_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.1_{-0.0}^{+0.0}$ & $9.1_{-0.2}^{+0.3}$ & $$ & $$ & $$ & $1.1_{-0.0}^{+0.0}$ & --- & $9.1_{-0.2}^{+0.3}$ & $$ & $$ & $$ & $1.1_{-0.0}^{+0.0}$ & $4.4_{-4.4}^{+0.7}$ & $9.1_{-0.2}^{+0.3}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:32:35-19:34:35 & --- & --- & $$ & $$ & $$ & $1.0$ & $5.1_{-0.5}^{+0.3}$ & $$ & $$ & $$ & $1.0$ & --- & $8.4_{-2.2}^{+2.7}$ & $$ & $$ & $$ & $1.0$ & --- & $6.1_{-1.3}^{+1.8}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20618002001 & $3.3_{-0.1}^{+0.1}$ & $67.1$ & $$ & $$ & $$ & $5.3_{-0.1}^{+0.1}$ & $137.9$ & $$ & $$ & $$ & $4.6_{-0.7}^{+0.4}$ & $9.3_{-2.3}^{+5.6}$ & $115.8$ & $$ & $$ & $$ & $4.8_{-0.4}^{+0.3}$ & $1.0_{-1.0}^{+1.1}$ & $116.3$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-11-17 & $137.9_{-18.8}^{+29.3}$ & $72$ & $$ & $$ & $$ & $7.2_{-1.0}^{+0.9}$ & $108$ & $$ & $$ & $$ & $13.3_{-3.9}^{+8.7}$ & $0.1_{-0.1}^{+0.5}$ & $106$ & $$ & $$ & $$ & $12.0_{-3.5}^{+2.9}$ & $6.4_{-3.0}^{+6.4}$ & $105$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:28:35-19:30:35 & $0.9_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.0_{-0.1}^{+0.1}$ & $13.1_{-3.9}^{+4.0}$ & $$ & $$ & $$ & $1.0_{-0.1}^{+0.1}$ & --- & $13.1_{-3.9}^{+4.0}$ & $$ & $$ & $$ & $1.0_{-0.1}^{+0.1}$ & $4.0_{-4.0}^{+1.2}$ & $13.1_{-3.9}^{+4.0}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:34:41-19:36:41 & --- & --- & $$ & $$ & $$ & $1.0$ & $6.8_{-1.7}^{+1.6}$ & $$ & $$ & $$ & $1.0$ & --- & $9.4_{-4.4}^{+9.7}$ & $$ & $$ & $$ & $1.0$ & --- & $7.9_{-2.7}^{+2.7}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20618003001 & $3.2_{-0.1}^{+0.1}$ & $77.9$ & $$ & $$ & $$ & $6.0_{-0.2}^{+0.2}$ & $227.2$ & $$ & $$ & $$ & $4.7_{-0.4}^{+0.4}$ & $10.6_{-1.0}^{+1.4}$ & $132.3$ & $$ & $$ & $$ & $5.0_{-0.4}^{+0.3}$ & $0.5_{-0.5}^{+0.5}$ & $131.5$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-11-17 & $141.5_{-18.5}^{+22.8}$ & $73$ & $$ & $$ & $$ & $2.1_{-0.3}^{+0.4}$ & $113$ & $$ & $$ & $$ & $6.7_{-2.1}^{+3.3}$ & $0.1_{-0.0}^{+0.1}$ & $111$ & $$ & $$ & $$ & $5.5_{-1.3}^{+2.5}$ & $5.3_{-1.9}^{+1.6}$ & $110$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 20:58:13-21:00:13 & $1.0_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.0_{-0.1}^{+0.1}$ & $1.4_{-0.4}^{+0.2}$ & $$ & $$ & $$ & $1.0_{-0.1}^{+0.1}$ & --- & $1.4_{-0.4}^{+0.2}$ & $$ & $$ & $$ & $1.0_{-0.1}^{+0.1}$ & $4.4_{-4.4}^{+0.6}$ & $1.4_{-0.4}^{+0.2}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:02:13-21:04:13 & --- & --- & $$ & $$ & $$ & $1.0$ & $1.3_{-0.3}^{+0.3}$ & $$ & $$ & $$ & $1.0$ & --- & $2.2_{-0.9}^{+1.1}$ & $$ & $$ & $$ & $1.0$ & --- & $1.8_{-0.6}^{+0.7}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20618003001 & $3.5_{-0.1}^{+0.1}$ & $103.0$ & $$ & $$ & $$ & $7.0_{-0.1}^{+0.2}$ & $373.6$ & $$ & $$ & $$ & $5.9_{-0.4}^{+0.3}$ & $10.6_{-0.9}^{+1.1}$ & $287.8$ & $$ & $$ & $$ & $6.2_{-0.2}^{+0.1}$ & $0.4_{-0.4}^{+0.3}$ & $280.6$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-11-17 & $85.7_{-10.2}^{+13.0}$ & $81$ & $$ & $$ & $$ & $1.3_{-0.1}^{+0.1}$ & $151$ & $$ & $$ & $$ & $2.3_{-0.3}^{+0.6}$ & $0.1_{-0.0}^{+0.1}$ & $149$ & $$ & $$ & $$ & $2.2_{-0.1}^{+0.4}$ & $6.1_{-1.1}^{+1.4}$ & $148$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:08:37-21:10:37 & $1.1_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & $6.2_{-1.0}^{+2.0}$ & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & --- & $6.2_{-1.0}^{+2.0}$ & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & $5.2_{-0.6}^{+0.5}$ & $6.2_{-1.0}^{+2.0}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:12:37-21:15:49 & --- & --- & $$ & $$ & $$ & $1.0$ & $2.6_{-0.4}^{+0.6}$ & $$ & $$ & $$ & $1.0$ & --- & $3.8_{-0.9}^{+1.8}$ & $$ & $$ & $$ & $1.0$ & --- & $3.0_{-0.4}^{+0.8}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20618003001 & $3.3_{-0.1}^{+0.0}$ & $98.5$ & $$ & $$ & $$ & $7.3_{-0.1}^{+0.2}$ & $357.9$ & $$ & $$ & $$ & $6.0_{-0.5}^{+0.3}$ & $10.2_{-0.7}^{+0.9}$ & $276.6$ & $$ & $$ & $$ & $6.5_{-0.1}^{+0.1}$ & $0.4_{-0.4}^{+0.1}$ & $267.1$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-11-17 & $112.2_{-12.5}^{+20.8}$ & $75$ & $$ & $$ & $$ & $1.5_{-0.2}^{+0.0}$ & $156$ & $$ & $$ & $$ & $2.7_{-0.5}^{+0.6}$ & $0.1_{-0.1}^{+0.1}$ & $154$ & $$ & $$ & $$ & $2.3_{-0.4}^{+0.1}$ & $9.9_{-3.4}^{+6.8}$ & $153$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:20:13-21:22:13 & $1.0_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.1_{-0.0}^{+0.0}$ & $9.7_{-2.3}^{+3.5}$ & $$ & $$ & $$ & $1.1_{-0.0}^{+0.0}$ & --- & $9.7_{-2.3}^{+3.5}$ & $$ & $$ & $$ & $1.1_{-0.0}^{+0.0}$ & $6.4_{-0.4}^{+0.3}$ & $9.7_{-2.3}^{+3.5}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:24:13-21:26:37 & --- & --- & $$ & $$ & $$ & $1.0$ & $3.6_{-0.8}^{+0.7}$ & $$ & $$ & $$ & $1.0$ & --- & $5.5_{-1.7}^{+2.4}$ & $$ & $$ & $$ & $1.0$ & --- & $4.1_{-0.9}^{+0.9}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20619002001 & $3.7_{-0.1}^{+0.0}$ & $141.0$ & $$ & $$ & $$ & $6.3_{-0.1}^{+0.1}$ & $484.9$ & $$ & $$ & $$ & $5.3_{-0.2}^{+0.2}$ & $9.1_{-0.5}^{+0.8}$ & $362.3$ & $$ & $$ & $$ & $5.8_{-0.1}^{+0.1}$ & $0.4_{-0.4}^{+0.1}$ & $342.6$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-11-17 & $66.5_{-5.4}^{+7.8}$ & $94$ & $$ & $$ & $$ & $3.0_{-0.4}^{+-0.1}$ & $170$ & $$ & $$ & $$ & $5.3_{-1.1}^{+0.3}$ & $0.2_{-0.1}^{+0.1}$ & $168$ & $$ & $$ & $$ & $4.5_{-0.6}^{+-0.1}$ & $8.4_{-1.7}^{+2.4}$ & $167$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 00:48:57-00:50:57 & $0.9_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.1_{-0.0}^{+0.0}$ & $29.3_{-26.9}^{+94.9}$ & $$ & $$ & $$ & $1.1_{-0.0}^{+0.0}$ & --- & $29.3_{-26.9}^{+94.9}$ & $$ & $$ & $$ & $1.1_{-0.0}^{+0.0}$ & $5.5_{-0.5}^{+0.3}$ & $29.3_{-26.9}^{+94.9}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 00:52:57-00:58:33 & --- & --- & $$ & $$ & $$ & $1.0$ & $7.8_{-5.8}^{+8.2}$ & $$ & $$ & $$ & $1.0$ & --- & $11.5_{-8.8}^{+15.1}$ & $$ & $$ & $$ & $1.0$ & --- & $8.7_{-6.4}^{+9.3}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20619003001 & $3.5_{-0.1}^{+0.1}$ & $120.8$ & $$ & $$ & $$ & $5.4_{-0.1}^{+0.2}$ & $186.7$ & $$ & $$ & $$ & $4.4_{-0.6}^{+0.4}$ & $8.9_{-1.4}^{+2.3}$ & $163.4$ & $$ & $$ & $$ & $4.6_{-0.3}^{+0.2}$ & $0.4_{-0.4}^{+0.2}$ & $155.2$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-11-17 & $65.5_{-8.7}^{+9.6}$ & $78$ & $$ & $$ & $$ & $2.1_{-0.3}^{+0.4}$ & $107$ & $$ & $$ & $$ & $5.6_{-2.0}^{+4.3}$ & $0.1_{-0.0}^{+0.2}$ & $105$ & $$ & $$ & $$ & $4.9_{-0.7}^{+1.9}$ & $10.8_{-3.4}^{+5.7}$ & $104$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 02:02:22-02:04:22 & $0.9_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.0_{-0.1}^{+0.1}$ & $43.9_{-11.4}^{+23.9}$ & $$ & $$ & $$ & $1.0_{-0.1}^{+0.1}$ & --- & $43.9_{-11.4}^{+23.9}$ & $$ & $$ & $$ & $1.0_{-0.1}^{+0.1}$ & $4.8_{-0.6}^{+0.3}$ & $43.9_{-11.4}^{+23.9}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 02:06:22-02:08:22 & --- & --- & $$ & $$ & $$ & $1.0$ & $6.8_{-1.5}^{+2.8}$ & $$ & $$ & $$ & $1.0$ & --- & $10.9_{-4.9}^{+11.6}$ & $$ & $$ & $$ & $1.0$ & --- & $8.9_{-2.2}^{+4.7}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20619003001 & $3.3_{-0.1}^{+0.0}$ & $125.6$ & $$ & $$ & $$ & $6.0_{-0.1}^{+0.0}$ & $563.3$ & $$ & $$ & $$ & $5.4_{-0.2}^{+0.1}$ & $9.4_{-0.7}^{+0.7}$ & $424.5$ & $$ & $$ & $$ & $5.6_{-0.1}^{+0.1}$ & $0.4_{-0.4}^{+0.2}$ & $423.6$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-11-17 & $95.5_{-9.2}^{+16.0}$ & $80$ & $$ & $$ & $$ & $3.7_{-0.2}^{+0.2}$ & $172$ & $$ & $$ & $$ & $5.6_{-0.5}^{+0.6}$ & $0.1_{-0.0}^{+0.1}$ & $170$ & $$ & $$ & $$ & $5.2_{-0.3}^{+0.3}$ & $7.7_{-1.1}^{+1.7}$ & $169$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 02:22:10-02:24:10 & $0.9_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & $37.3_{-4.8}^{+7.8}$ & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & --- & $37.3_{-4.8}^{+7.8}$ & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & $5.1_{-0.6}^{+0.3}$ & $37.3_{-4.8}^{+7.8}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 02:26:10-02:32:58 & --- & --- & $$ & $$ & $$ & $1.0$ & $9.2_{-0.9}^{+1.3}$ & $$ & $$ & $$ & $1.0$ & --- & $12.4_{-2.2}^{+3.4}$ & $$ & $$ & $$ & $1.0$ & --- & $10.1_{-1.1}^{+1.5}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20620002001 & $$ & $$ & $$ & $$ & $$ & $4.5_{-0.2}^{+0.2}$ & $55.0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2021-11-17 & $$ & $$ & $$ & $$ & $$ & $1.8_{-0.4}^{+0.6}$ & $54$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 01:11:12-01:13:12 & $$ & --- & $$ & $$ & $$ & $0.9_{-0.1}^{+0.1}$ & $5.0_{-0.7}^{+0.4}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 01:18:00-01:20:00 & --- & --- & $$ & $$ & $$ & $1.0$ & $1.8_{-0.4}^{+0.5}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20621002001 & $3.9_{-0.1}^{+0.1}$ & $135.9$ & $1.1_{-0.2}^{+0.4}$ & $1.3_{-0.1}^{+0.1}$ & $12.2$ & $7.0_{-0.1}^{+0.2}$ & $401.2$ & $1.3_{-0.2}^{+0.3}$ & $1.1_{-0.1}^{+0.1}$ & $37.6$ & $5.9_{-0.6}^{+0.4}$ & $9.4_{-0.7}^{+0.8}$ & $382.4$ & $1.8_{-0.3}^{+-1.8}$ & $1.3_{-0.2}^{+0.2}$ & $35.1$ & $6.5_{-0.2}^{+0.2}$ & $1.9_{-0.5}^{+0.6}$ & $370.4$ & $1.9_{-0.4}^{+-1.9}$ & $1.4_{-0.2}^{+0.3}$ & $35.6$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-02-24 & $546.6_{-43.4}^{+52.8}$ & $113$ & $2.9_{-0.2}^{+0.1}$ & $2.5_{-2.5}^{+0.1}$ & $11$ & $10.5_{-1.0}^{+1.1}$ & $184$ & $2.8_{-2.8}^{+0.1}$ & $2.5_{-2.5}^{+0.1}$ & $40$ & $15.5_{-2.6}^{+4.9}$ & $1.2_{-0.7}^{+1.5}$ & $182$ & $2.7_{-2.7}^{+0.2}$ & $2.5_{-2.5}^{+0.1}$ & $40$ & $14.1_{-1.7}^{+1.4}$ & $14.9_{-5.5}^{+-14.9}$ & $181$ & $2.6_{-2.6}^{+0.2}$ & $2.5_{-2.5}^{+0.1}$ & $40$ \\ 
     \fontsize{6pt}{9pt}\selectfont 17:19:15-17:21:15 & $0.9_{-0.0}^{+0.0}$ & --- & $0.1_{-0.1}^{+0.4}$ & $0.0_{-0.0}^{+0.4}$ & $7.8$ & $0.9_{-0.0}^{+0.0}$ & $42.9_{-12.2}^{+25.8}$ & $0.4_{-0.4}^{+0.4}$ & $0.2_{-0.2}^{+0.2}$ & $59.7$ & $0.9_{-0.0}^{+0.0}$ & --- & $42.9_{-12.2}^{+25.8}$ & $0.7_{-0.4}^{+0.4}$ & $0.5_{-0.3}^{+0.2}$ & $50.6$ & $0.9_{-0.0}^{+0.0}$ & $6.4_{-0.4}^{+0.3}$ & $42.9_{-12.2}^{+25.8}$ & $0.8_{-0.3}^{+0.4}$ & $0.5_{-0.3}^{+0.2}$ & $49.6$ \\ 
     \fontsize{6pt}{9pt}\selectfont 17:23:15-17:28:51 & --- & --- & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $9$ & $1.0$ & $19.5_{-4.1}^{+6.9}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $31$ & $1.0$ & --- & $28.7_{-10.4}^{+20.6}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $31$ & $1.0$ & --- & $21.0_{-4.7}^{+7.6}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $31$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20621003001 & $4.1_{-0.0}^{+0.1}$ & $199.1$ & $$ & $$ & $$ & $12.6_{-0.4}^{+0.4}$ & $584.7$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $11.9_{-2.4}^{+7.9}$ & $4.9_{-1.4}^{+1.8}$ & $478.6$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-02-24 & $204.7_{-20.1}^{+19.8}$ & $94$ & $$ & $$ & $$ & $0.4_{-0.2}^{+-0.2}$ & $143$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $0.1_{-0.1}^{+0.0}$ & $6.1_{-0.6}^{+0.7}$ & $140$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 18:13:40-18:15:40 & $1.0_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.9_{-0.2}^{+0.3}$ & $33.6_{-5.9}^{+8.0}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $1.7_{-0.2}^{+0.3}$ & $4.8_{-0.3}^{+0.2}$ & $33.6_{-5.9}^{+8.0}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 18:17:40-18:20:16 & --- & --- & $$ & $$ & $$ & $1.0$ & $5.9_{-2.4}^{+-0.6}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0$ & --- & $2.6_{-2.2}^{+3.1}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20623001001 & $3.7_{-0.1}^{+0.1}$ & $176.3$ & $$ & $$ & $$ & $6.4_{-0.1}^{+0.1}$ & $605.0$ & $1.1_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.2}$ & $69.2$ & $5.2_{-0.2}^{+0.2}$ & $9.3_{-0.4}^{+0.3}$ & $485.9$ & $1.7_{-0.2}^{+0.6}$ & $5.0_{-3.3}^{+-5.0}$ & $38.2$ & $5.8_{-0.1}^{+0.1}$ & $3.3_{-0.7}^{+1.0}$ & $450.9$ & $1.7_{-0.2}^{+0.5}$ & $2.8_{-1.4}^{+-2.8}$ & $37.8$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-02-24 & $269.0_{-28.7}^{+30.8}$ & $94$ & $$ & $$ & $$ & $11.7_{-0.7}^{+0.5}$ & $194$ & $2.9_{-0.3}^{+0.1}$ & $2.7_{-2.7}^{+0.1}$ & $28$ & $22.6_{-2.6}^{+3.6}$ & $1.0_{-0.2}^{+0.4}$ & $192$ & $3.0_{-0.3}^{+0.1}$ & $2.9_{-2.9}^{+0.2}$ & $28$ & $18.7_{-1.7}^{+1.6}$ & $8.0_{-0.8}^{+0.8}$ & $191$ & $3.1_{-0.2}^{+0.1}$ & $2.8_{-2.8}^{+0.3}$ & $28$ \\ 
     \fontsize{6pt}{9pt}\selectfont 20:20:30-20:22:30 & $0.9_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & $24.5_{-0.0}^{+0.0}$ & $0.4_{-0.2}^{+0.2}$ & $0.0_{-0.0}^{+0.6}$ & $67.3$ & $1.0_{-0.0}^{+0.0}$ & --- & $24.5_{-0.0}^{+0.0}$ & $0.6_{-0.2}^{+0.3}$ & $1.1_{-0.3}^{+0.2}$ & $27.0$ & $1.0_{-0.0}^{+0.0}$ & $5.1_{-0.3}^{+0.3}$ & $24.5_{-0.0}^{+0.0}$ & $0.5_{-0.2}^{+0.2}$ & $1.0_{-0.3}^{+0.2}$ & $26.6$ \\ 
     \fontsize{6pt}{9pt}\selectfont 20:24:30-20:31:42 & --- & --- & $$ & $$ & $$ & $1.0$ & $14.3_{-0.5}^{+0.4}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $22$ & $1.0$ & --- & $22.0_{-2.5}^{+3.2}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $22$ & $1.0$ & --- & $16.2_{-1.0}^{+1.0}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $22$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20623001001 & $3.7_{-0.1}^{+0.1}$ & $138.8$ & $$ & $$ & $$ & $11.2_{-0.8}^{+0.9}$ & $144.0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-02-24 & $132.4_{-19.8}^{+21.9}$ & $78$ & $$ & $$ & $$ & $0.1_{-0.0}^{+0.0}$ & $90$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 20:20:30-20:22:30 & $1.2_{-0.1}^{+0.1}$ & --- & $$ & $$ & $$ & $0.9_{-0.2}^{+0.3}$ & $12.0_{-2.4}^{+1.8}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 20:27:24-20:29:24 & --- & --- & $$ & $$ & $$ & $1.0$ & $1.7_{-0.5}^{+0.6}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20623002001 & $4.0_{-0.1}^{+0.0}$ & $261.5$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $4.7_{-0.7}^{+0.7}$ & $9.4_{-0.3}^{+0.3}$ & $271.8$ & $0.9_{-0.2}^{+0.4}$ & $0.7_{-0.2}^{+0.7}$ & $6.5$ & $7.2_{-0.2}^{+0.2}$ & $6.2_{-1.1}^{+1.2}$ & $245.8$ & $1.4_{-0.3}^{+3.5}$ & $5.0_{-4.1}^{+-5.0}$ & $2.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-02-24 & $182.1_{-13.9}^{+21.4}$ & $99$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $25.6_{-10.2}^{+20.6}$ & $3.8_{-0.8}^{+0.8}$ & $188$ & $3.0_{-0.4}^{+0.2}$ & $2.7_{-2.7}^{+0.7}$ & $6$ & $12.3_{-1.3}^{+1.3}$ & $9.5_{-1.4}^{+1.6}$ & $187$ & $3.1_{-0.3}^{+0.2}$ & $3.6_{-3.6}^{+0.3}$ & $6$ \\ 
     \fontsize{6pt}{9pt}\selectfont 22:20:06-22:22:06 & $0.9_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $1.0_{-0.0}^{+0.0}$ & --- & $19.1_{-8.4}^{+19.0}$ & $0.2_{-0.2}^{+0.4}$ & $0.9_{-0.9}^{+1.4}$ & $17.4$ & $1.0_{-0.0}^{+0.0}$ & $6.2_{-0.2}^{+0.2}$ & $19.1_{-8.4}^{+19.0}$ & $0.3_{-0.3}^{+0.5}$ & $1.0_{-0.5}^{+0.6}$ & $13.4$ \\ 
     \fontsize{6pt}{9pt}\selectfont 22:24:06-22:26:06 & --- & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $1.0$ & --- & $24.1_{-10.6}^{+22.5}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $4$ & $1.0$ & --- & $14.4_{-4.5}^{+7.6}$ & $0.0_{-0.0}^{+0.0}$ & $0.0_{-0.0}^{+0.0}$ & $4$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20623003001 & $3.8_{-0.1}^{+0.1}$ & $125.4$ & $$ & $$ & $$ & $6.1_{-0.3}^{+0.3}$ & $91.2$ & $$ & $$ & $$ & $5.9_{-5.9}^{+-5.9}$ & $18.4_{-15.5}^{+-18.4}$ & $90.2$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-02-24 & $67.2_{-14.8}^{+24.7}$ & $52$ & $$ & $$ & $$ & $5.1_{-1.4}^{+0.9}$ & $84$ & $$ & $$ & $$ & $5.9_{-5.9}^{+11.9}$ & $0.0_{-0.0}^{+9.9}$ & $82$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 23:24:01-23:26:01 & $1.0_{-0.1}^{+0.1}$ & --- & $$ & $$ & $$ & $1.1_{-0.1}^{+0.1}$ & $18.3_{-2.4}^{+5.0}$ & $$ & $$ & $$ & $1.1_{-0.1}^{+0.1}$ & --- & $18.3_{-2.4}^{+5.0}$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 23:27:01-23:29:01 & --- & --- & $$ & $$ & $$ & $1.0$ & $7.7_{-1.8}^{+2.2}$ & $$ & $$ & $$ & $1.0$ & --- & $8.9_{-8.9}^{+-8.9}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20623003001 & $3.8_{-0.2}^{+0.2}$ & $67.2$ & $$ & $$ & $$ & $6.0_{-0.3}^{+0.3}$ & $74.2$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $5.7_{-0.5}^{+0.3}$ & $0.4_{-0.4}^{+1.1}$ & $71.5$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-02-24 & $33.3_{-10.0}^{+16.7}$ & $42$ & $$ & $$ & $$ & $4.3_{-1.0}^{+1.5}$ & $74$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $5.2_{-0.9}^{+3.1}$ & $1.0_{-1.0}^{+16.4}$ & $71$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 23:24:01-23:26:01 & $1.5_{-0.2}^{+0.2}$ & --- & $$ & $$ & $$ & $0.9_{-0.1}^{+0.1}$ & $2.2_{-0.7}^{+1.4}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $0.9_{-0.1}^{+0.1}$ & $4.3_{-4.3}^{+-4.3}$ & $2.2_{-0.7}^{+1.4}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 23:29:19-23:31:19 & --- & --- & $$ & $$ & $$ & $1.0$ & $2.4_{-0.8}^{+1.4}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0$ & --- & $2.6_{-0.8}^{+1.8}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20623003001 & $3.8_{-0.1}^{+0.2}$ & $115.0$ & $$ & $$ & $$ & $5.9_{-0.2}^{+0.2}$ & $107.5$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-02-24 & $63.7_{-13.0}^{+24.3}$ & $50$ & $$ & $$ & $$ & $9.9_{-2.0}^{+1.4}$ & $90$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 23:24:01-23:26:01 & $0.8_{-0.1}^{+0.1}$ & --- & $$ & $$ & $$ & $1.1_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.0}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 23:31:07-23:33:07 & --- & --- & $$ & $$ & $$ & $1.0$ & $2.6_{-0.4}^{+0.3}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20623003001 & $3.9_{-0.2}^{+0.3}$ & $46.3$ & $$ & $$ & $$ & $5.6_{-0.2}^{+0.2}$ & $66.7$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-02-24 & $29.2_{-9.0}^{+18.9}$ & $34$ & $$ & $$ & $$ & $10.8_{-3.5}^{+0.5}$ & $79$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 23:24:01-23:26:01 & $0.9_{-0.1}^{+0.1}$ & --- & $$ & $$ & $$ & $1.2_{-0.1}^{+0.1}$ & $3.4_{-1.7}^{+2.7}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 23:33:37-23:35:37 & --- & --- & $$ & $$ & $$ & $1.0$ & $4.5_{-2.0}^{+1.8}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20623003001 & $4.7_{-0.2}^{+0.2}$ & $47.6$ & $$ & $$ & $$ & $6.1_{-0.2}^{+0.2}$ & $106.3$ & $$ & $$ & $$ & $5.7_{-1.0}^{+0.3}$ & $14.3_{-6.6}^{+-14.3}$ & $99.1$ & $$ & $$ & $$ & $5.8_{-0.4}^{+0.3}$ & $0.8_{-0.8}^{+3.1}$ & $98.9$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-02-24 & $15.1_{-3.5}^{+5.7}$ & $52$ & $$ & $$ & $$ & $12.4_{-4.1}^{+-0.6}$ & $94$ & $$ & $$ & $$ & $16.0_{-5.6}^{+0.7}$ & $0.0_{-0.0}^{+0.1}$ & $92$ & $$ & $$ & $$ & $15.7_{-5.6}^{+2.0}$ & $4.0_{-4.0}^{+-4.0}$ & $91$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 00:02:55-00:04:55 & $1.1_{-0.1}^{+0.1}$ & --- & $$ & $$ & $$ & $1.3_{-0.1}^{+0.1}$ & $10.1_{-1.8}^{+1.3}$ & $$ & $$ & $$ & $1.3_{-0.1}^{+0.1}$ & --- & $10.1_{-1.8}^{+1.3}$ & $$ & $$ & $$ & $1.3_{-0.1}^{+0.1}$ & $5.1_{-5.1}^{+-5.1}$ & $10.1_{-1.8}^{+1.3}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 00:06:55-00:08:55 & --- & --- & $$ & $$ & $$ & $1.0$ & $8.9_{-2.5}^{+0.6}$ & $$ & $$ & $$ & $1.0$ & --- & $10.8_{-4.9}^{+0.1}$ & $$ & $$ & $$ & $1.0$ & --- & $9.5_{-3.1}^{+1.7}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20624001001 & $3.6_{-0.1}^{+0.1}$ & $99.4$ & $$ & $$ & $$ & $7.4_{-0.2}^{+0.3}$ & $138.3$ & $$ & $$ & $$ & $5.7_{-2.5}^{+10.7}$ & $8.8_{-4.9}^{+5.6}$ & $133.0$ & $$ & $$ & $$ & $6.6_{-1.2}^{+0.5}$ & $4.0_{-2.4}^{+19.0}$ & $129.6$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-06-03 & $412.9_{-61.8}^{+61.5}$ & $75$ & $$ & $$ & $$ & $9.3_{-3.4}^{+-1.0}$ & $114$ & $$ & $$ & $$ & $13.8_{-10.2}^{+27.8}$ & $2.7_{-2.5}^{+3.1}$ & $112$ & $$ & $$ & $$ & $14.6_{-6.0}^{+9.7}$ & $8.3_{-4.5}^{+-8.3}$ & $111$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 14:03:14-14:05:14 & $1.6_{-0.1}^{+0.1}$ & --- & $$ & $$ & $$ & $1.3_{-0.1}^{+0.1}$ & $27.3_{-18.8}^{+16.5}$ & $$ & $$ & $$ & $1.3_{-0.1}^{+0.1}$ & --- & $27.3_{-18.8}^{+16.5}$ & $$ & $$ & $$ & $1.3_{-0.1}^{+0.1}$ & $5.1_{-5.1}^{+1.0}$ & $27.3_{-18.8}^{+16.5}$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 14:07:14-14:09:14 & --- & --- & $$ & $$ & $$ & $1.0$ & $15.5_{-8.8}^{+3.7}$ & $$ & $$ & $$ & $1.0$ & --- & $24.4_{-21.4}^{+97.2}$ & $$ & $$ & $$ & $1.0$ & --- & $17.2_{-11.2}^{+13.2}$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20624004001 & $4.2_{-0.1}^{+0.1}$ & $70.7$ & $$ & $$ & $$ & $6.5_{-0.1}^{+0.1}$ & $266.2$ & $$ & $$ & $$ & $5.3_{-0.4}^{+0.4}$ & $10.3_{-0.9}^{+1.1}$ & $170.3$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-06-03 & $65.5_{-9.4}^{+13.4}$ & $74$ & $$ & $$ & $$ & $7.3_{-1.0}^{+0.3}$ & $136$ & $$ & $$ & $$ & $15.4_{-3.6}^{+5.8}$ & $0.3_{-0.2}^{+0.2}$ & $134$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 18:52:11-18:54:11 & $0.7_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.0_{-0.1}^{+0.1}$ & $43.5_{-25.8}^{+40.9}$ & $$ & $$ & $$ & $1.0_{-0.0}^{+0.1}$ & --- & $43.5_{-25.8}^{+40.9}$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:04:35-19:08:11 & --- & --- & $$ & $$ & $$ & $1.0$ & $15.2_{-6.4}^{+6.9}$ & $$ & $$ & $$ & $1.0$ & --- & $23.0_{-11.8}^{+18.7}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20624006001 & $3.6_{-0.5}^{+0.6}$ & $15.8$ & $$ & $$ & $$ & $5.8_{-0.1}^{+0.1}$ & $146.6$ & $$ & $$ & $$ & $5.2_{-0.5}^{+0.3}$ & $11.5_{-2.4}^{+-11.5}$ & $108.0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-06-03 & $14.5_{-9.1}^{+28.9}$ & $11$ & $$ & $$ & $$ & $35.0_{-3.1}^{+3.4}$ & $106$ & $$ & $$ & $$ & $55.9_{-11.1}^{+15.9}$ & $0.4_{-0.3}^{+1.0}$ & $104$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:56:50-21:58:50 & $0.7_{-0.1}^{+0.2}$ & --- & $$ & $$ & $$ & $0.3_{-0.0}^{+0.0}$ & $55.5_{-9.1}^{+5.4}$ & $$ & $$ & $$ & $0.3_{-0.0}^{+0.0}$ & --- & $55.5_{-9.1}^{+5.4}$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 22:00:50-22:03:38 & --- & --- & $$ & $$ & $$ & $1.0$ & $33.6_{-4.8}^{+4.0}$ & $$ & $$ & $$ & $1.0$ & --- & $44.7_{-14.9}^{+3.1}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 20624006001 & $4.5_{-0.1}^{+0.1}$ & $99.1$ & $$ & $$ & $$ & $8.6_{-0.4}^{+0.5}$ & $153.2$ & $$ & $$ & $$ & $5.1_{-5.1}^{+-5.1}$ & $9.1_{-0.7}^{+-9.1}$ & $151.7$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-06-03 & $84.3_{-7.5}^{+10.6}$ & $94$ & $$ & $$ & $$ & $0.9_{-0.2}^{+0.3}$ & $119$ & $$ & $$ & $$ & $1.8_{-1.8}^{+241.9}$ & $0.6_{-0.6}^{+0.4}$ & $117$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:56:38-21:58:38 & $1.0_{-0.0}^{+0.0}$ & --- & $$ & $$ & $$ & $1.0_{-0.1}^{+0.2}$ & $26.9_{-18.8}^{+51.3}$ & $$ & $$ & $$ & $0.9_{-0.1}^{+0.2}$ & --- & $26.9_{-18.8}^{+51.3}$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
     \fontsize{6pt}{9pt}\selectfont 22:05:02-22:07:02 & --- & --- & $$ & $$ & $$ & $1.0$ & $5.6_{-3.0}^{+5.9}$ & $$ & $$ & $$ & $1.0$ & --- & $9.5_{-9.5}^{+-9.5}$ & $$ & $$ & $$ & $$ & --- & $$ & $$ & $$ & $$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 90810203001 & $5.5_{-0.1}^{+0.1}$ & $352.4$ & $1.4_{-0.1}^{+0.2}$ & $1.5_{-0.1}^{+0.2}$ & $90.1$ & $9.7_{-0.1}^{+0.2}$ & $347.3$ & $1.1_{-0.0}^{+0.0}$ & $1.0_{-0.0}^{+0.0}$ & $110.0$ & $$ & $$ & $$ & $$ & $$ & $$ & $9.1_{-0.5}^{+0.5}$ & $82.4_{-39.9}^{+38.6}$ & $337.5$ & $1.1_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $106.2$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-09-06 & $1235.7_{-71.0}^{+71.3}$ & $196$ & $3.1_{-0.1}^{+0.1}$ & $3.1_{-0.1}^{+0.1}$ & $78$ & $78.3_{-9.2}^{+-3.1}$ & $248$ & $3.3_{-0.1}^{+0.0}$ & $3.3_{-0.0}^{+0.1}$ & $101$ & $$ & $$ & $$ & $$ & $$ & $$ & $88.6_{-16.4}^{+10.3}$ & $7.7_{-2.2}^{+2.5}$ & $245$ & $3.3_{-0.1}^{+0.1}$ & $3.3_{-0.1}^{+0.1}$ & $101$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:40:50-19:42:50 & $0.9_{-0.0}^{+0.0}$ & --- & $0.8_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $128.6$ & $1.1_{-0.0}^{+0.1}$ & $269.1_{-30.4}^{+64.4}$ & $0.7_{-0.1}^{+0.0}$ & $0.7_{-0.1}^{+0.0}$ & $101.4$ & $$ & --- & $$ & $$ & $$ & $$ & $1.1_{-0.0}^{+0.1}$ & $6.6_{-0.6}^{+0.5}$ & $269.1_{-30.4}^{+64.4}$ & $0.7_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $88.3$ \\ 
     \fontsize{6pt}{9pt}\selectfont 19:47:08-19:49:20 & --- & --- & $2.1_{-0.1}^{+0.2}$ & $1.7_{-0.1}^{+0.2}$ & $75$ & $1.0$ & $184.0_{-23.5}^{+20.8}$ & $3.2_{-0.1}^{+0.1}$ & $2.5_{-0.1}^{+0.1}$ & $93$ & $$ & --- & $$ & $$ & $$ & $$ & $1.0$ & --- & $184.3_{-35.8}^{+43.7}$ & $3.2_{-0.1}^{+0.2}$ & $2.4_{-0.1}^{+0.2}$ & $93$ \\ 
    \hline
     \fontsize{6pt}{9pt}\selectfont 90810204001 & $5.5_{-0.1}^{+0.1}$ & $338.7$ & $1.4_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.1}$ & $85.8$ & $14.1_{-0.1}^{+0.1}$ & $2323.4$ & $0.5_{-0.0}^{+0.0}$ & $0.5_{-0.0}^{+0.0}$ & $434.9$ & $13.5_{-0.1}^{+0.2}$ & $15.5_{-0.3}^{+0.4}$ & $2312.4$ & $0.5_{-0.0}^{+0.0}$ & $0.5_{-0.0}^{+0.0}$ & $446.6$ & $13.3_{-0.2}^{+0.2}$ & $578.0_{-36.7}^{+42.9}$ & $1076.3$ & $0.5_{-0.0}^{+0.0}$ & $0.5_{-0.0}^{+0.0}$ & $306.7$ \\ 
     \fontsize{6pt}{9pt}\selectfont 2022-09-06 & $1302.4_{-74.7}^{+75.1}$ & $209$ & $3.1_{-0.1}^{+0.1}$ & $3.3_{-0.1}^{+0.1}$ & $83$ & $28.1_{-0.4}^{+0.2}$ & $478$ & $3.2_{-0.0}^{+0.0}$ & $3.3_{-0.0}^{+0.0}$ & $202$ & $22.2_{-0.5}^{+0.4}$ & $6.2_{-0.4}^{+0.4}$ & $476$ & $3.2_{-0.0}^{+0.0}$ & $3.3_{-0.0}^{+0.0}$ & $202$ & $18.2_{-1.3}^{+1.3}$ & $4.6_{-0.2}^{+0.2}$ & $475$ & $3.2_{-0.0}^{+0.0}$ & $3.2_{-0.0}^{+0.0}$ & $202$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:15:11-21:17:11 & $1.0_{-0.0}^{+0.0}$ & --- & $0.8_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $110.7$ & $0.9_{-0.0}^{+0.0}$ & $36.2_{-9.0}^{+17.6}$ & $0.5_{-0.0}^{+0.1}$ & $0.5_{-0.0}^{+0.1}$ & $468.8$ & $0.9_{-0.0}^{+0.0}$ & --- & $36.2_{-9.0}^{+17.6}$ & $0.5_{-0.0}^{+0.0}$ & $0.5_{-0.1}^{+0.1}$ & $469.9$ & $0.9_{-0.0}^{+0.0}$ & $5.7_{-0.2}^{+0.2}$ & $36.2_{-9.0}^{+17.6}$ & $0.5_{-0.1}^{+0.1}$ & $0.4_{-0.1}^{+0.1}$ & $288.7$ \\ 
     \fontsize{6pt}{9pt}\selectfont 21:20:41-21:26:05 & --- & --- & $2.4_{-0.1}^{+0.2}$ & $1.9_{-0.1}^{+0.1}$ & $82$ & $1.0$ & $59.0_{-8.6}^{+13.6}$ & $4.0_{-0.0}^{+0.1}$ & $3.4_{-0.0}^{+0.0}$ & $207$ & $1.0$ & --- & $80.8_{-12.9}^{+21.2}$ & $4.0_{-0.0}^{+0.1}$ & $3.4_{-0.0}^{+0.0}$ & $207$ & $1.0$ & --- & $44.9_{-8.1}^{+12.7}$ & $3.8_{-0.1}^{+0.1}$ & $3.2_{-0.1}^{+0.1}$ & $207$ \\ 
    \hline

    \bottomrule

\caption{All transients identified in our study along with the fit parameters for each model. The units for each parameter are summarized in Table~\ref{tab:table-definitions}}

\end{longtable*}
